Few-Shot Detection of Machine-Generated Text using Style Representations

The advent of instruction-tuned language models that convincingly mimic human writing poses a significant risk of abuse. However, such abuse may be counteracted with the ability to detect whether a piece of text was composed by a language model rather than a human author. Some previous approaches to this problem have relied on supervised methods by training on corpora of confirmed human- and machine- written documents. Unfortunately, model under-specification poses an unavoidable challenge for neural network-based detectors, making them brittle in the face of data shifts, such as the release of newer language models producing still more fluent text than the models used to train the detectors. Other approaches require access to the models that may have generated a document in question, which is often impractical. In light of these challenges, we pursue a fundamentally different approach not relying on samples from language models of concern at training time. Instead, we propose to leverage representations of writing style estimated from human-authored text. Indeed, we find that features effective at distinguishing among human authors are also effective at distinguishing human from machine authors, including state-of-the-art large language models like Llama-2, ChatGPT, and GPT-4. Furthermore, given a handful of examples composed by each of several specific language models of interest, our approach affords the ability to predict which model generated a given document. The code and data to reproduce our experiments are available at https://github.com/LLNL/LUAR/tree/main/fewshot_iclr2024.

==> Figures/fig1a.tex <==
\usepgflibrary{plotmarks}
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[step=0.125,gray,very thin] (0,0) grid (2.5in,2in);

\draw[c2,fill=c2] (0.944,0.653) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.719,0.957) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.992,0.986) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.980,0.060) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.802,1.241) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.469,1.142) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.364,1.464) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.721,1.338) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.445,1.118) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.620,1.637) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.198,1.087) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.342,1.083) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.073,0.870) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.430,1.867) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.769,1.230) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.240,1.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.187,1.219) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.577,1.599) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.692,1.420) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.045,1.016) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.232,1.777) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.247,0.858) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.027,1.206) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.013,1.199) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.427,1.991) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.433,0.671) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.722,1.539) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.514,0.454) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.805,1.322) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.804,1.881) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.902,0.550) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.980,1.433) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.733,1.415) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.504,0.784) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.760,1.405) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.822,0.555) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.854,0.513) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.800,1.512) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.446,1.170) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.738,1.336) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.432,1.691) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.544,0.652) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.228,1.195) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.323,0.700) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.940,1.068) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.475,0.263) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.910,0.779) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.199,1.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.200,1.195) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.860,0.844) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.050,0.656) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,0.051) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.207,0.790) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.914,1.408) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.836,1.099) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.513,1.532) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.969,1.435) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.213,0.984) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.162,0.654) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.263,1.069) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.941,1.582) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.432,1.039) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.421,1.053) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.604,1.272) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.112,1.510) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.121,1.525) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.008,1.281) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.740,1.824) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.455,0.532) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.576,0.878) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.396,1.347) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.519,0.585) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.782,1.235) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.220,1.201) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.419,0.672) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.934,0.984) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.030,1.109) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.877,0.559) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.605,0.404) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.035,0.635) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.452,0.377) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.328,1.602) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.345,1.465) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.439,1.974) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.913,1.165) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.457,1.532) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.252,1.085) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.130,1.613) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.211,1.142) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.220,1.521) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.915,1.405) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.493,1.240) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.857,0.535) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.308,1.263) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.399,1.794) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.725,1.386) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.313,0.842) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.235,1.158) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.906,1.202) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.215,1.139) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.165,1.747) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.237,1.728) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.277,1.124) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.865,1.630) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.637,0.476) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.688,0.521) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.834,0.508) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.834,0.984) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.835,0.942) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.021,1.223) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.020,1.390) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.651,1.354) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.350,1.092) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.697,1.100) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.527,0.975) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.765,0.467) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.186,1.082) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.228,1.133) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.456,1.033) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.170,0.658) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.361,1.457) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.648,1.295) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.283,1.005) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.325,1.187) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.345,1.618) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.241,0.740) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.702,1.312) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.759,1.203) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.130,0.195) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.487) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.474,1.657) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.866,0.806) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.666,1.746) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.522,0.432) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.122,1.550) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.872,1.343) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.231,1.119) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.484,0.411) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.925,1.652) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.566,1.400) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.012,0.580) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.497,0.429) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.099,0.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.072,0.898) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.029,1.193) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.048,1.446) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.991,0.757) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.169,0.647) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.199,1.229) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.290,1.384) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.443,1.958) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.425,1.581) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.359,0.306) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.821,1.087) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.529,1.944) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.367,0.349) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.983,1.107) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.401,1.514) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.343,1.586) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.922,0.724) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.125,1.171) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.219,1.232) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.264,1.670) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.042,1.445) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.463,0.384) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.232,0.469) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.190,1.231) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.402,1.669) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.431,1.932) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.579,0.933) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.937,0.015) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.859,1.216) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.614,1.303) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.703,1.340) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.878,0.992) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.019,0.949) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.102,1.104) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.563,1.733) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.443,1.926) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.803,1.856) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.410,0.299) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.900,1.146) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.799,1.835) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.304,1.425) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.262,1.753) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.552,1.516) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.197,1.328) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.114,1.660) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.906,0.746) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.201,1.660) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.543,0.812) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.085,0.992) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.201,1.409) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.236,0.974) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.487,0.984) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.714,1.069) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.673,1.315) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.438,1.122) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.755,1.241) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.342,1.529) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.113,0.598) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.161,0.841) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.027,1.450) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.652,1.252) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.810,1.278) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.425,1.404) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.302,1.656) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.100,0.617) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.314,1.282) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.798,1.884) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.430,1.954) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.596,1.496) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.054,0.682) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.055,0.852) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.248,1.119) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.201,1.491) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.802,1.877) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.846,1.415) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.295,0.819) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.825,0.864) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.019,0.861) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.676,1.098) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.052,0.521) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.410,1.551) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.460,0.374) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.216,0.301) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.600,0.988) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.158,1.223) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.588,1.600) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.111,1.089) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.177,1.699) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.119,1.701) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.876,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.178,1.223) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.587,0.628) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.077,0.333) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.889,1.218) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.236,1.426) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.839,0.895) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.665,1.348) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.778,1.894) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.900,0.606) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.953,0.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.094,0.735) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.169,1.276) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.204,1.699) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.921,0.979) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.118,1.443) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.413,0.291) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.085,0.328) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.246,0.828) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.969,0.673) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.757,0.967) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.110,1.192) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.846,1.380) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.488,0.385) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.867,1.066) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.241,1.118) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.700,1.277) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.249,1.718) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.188,1.317) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.041,0.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.102,1.183) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.796,1.340) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.700,1.233) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.077,1.226) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.057,0.502) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.192,0.976) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.093,0.702) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.933,1.036) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.331,0.836) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.077,0.209) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.625,1.006) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.247,1.301) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.296,0.924) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.715,1.578) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.959,1.042) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.073,0.963) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.552,1.019) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.545,1.600) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.849,1.225) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.227,1.270) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.579,0.918) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.861,1.297) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.306,1.023) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.234,1.159) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.887,0.536) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.965,0.828) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.529,1.576) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.045,0.496) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.125,0.307) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.411,1.426) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.861,1.291) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.978,0.027) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.488,0.438) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.513,1.358) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.860,0.568) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.378,0.907) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.377,1.018) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.148,1.092) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.112,0.956) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.193,1.150) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.722,1.649) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.037,1.034) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,0.323) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.093) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.868,0.534) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.939,1.107) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.280,1.080) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.636,0.878) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.050,1.609) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.827,0.966) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.630,1.360) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.297,1.632) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.407,0.528) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.154,0.836) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.451,0.544) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.461,0.997) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.565) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.773,0.867) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.063,1.327) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.658,1.057) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.184,0.259) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.943,0.014) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.470,1.006) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.015,1.457) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.065,1.028) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.667,0.384) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.481,1.608) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.200,1.218) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.175,1.311) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.503,0.667) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.095,0.684) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.008,1.085) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.717,1.668) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.239,0.871) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.738,1.589) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.668,1.095) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.953,0.588) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.190,1.436) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.267,0.387) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.810,1.861) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.412,1.847) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.186,1.672) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.476,0.982) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.137,0.787) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.671,0.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.959,0.016) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.631,1.220) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.420,1.950) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.329,1.339) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.155,1.671) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.867,1.039) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.632,0.470) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.164,1.694) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.586,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.519,1.810) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.276,0.705) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.614,1.389) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.330,0.692) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.684,0.872) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.759,0.500) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.429,0.610) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.493,0.980) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.009,0.004) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.410,1.043) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.390,0.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.018,1.190) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.477,1.459) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.419,1.559) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.338,1.304) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.920,1.138) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.099,0.829) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.054,1.240) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.783,1.064) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.014,0.966) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.863,1.728) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.062,1.558) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.611,0.468) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.746,1.888) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.105,1.083) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.159,1.679) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.406,0.238) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.198,1.557) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.504,0.281) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.021,0.749) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.108,1.460) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.776,1.255) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.196,1.532) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.188,1.751) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.375,1.075) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.242,1.339) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.536,1.023) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.861,1.517) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.927,1.276) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.076,0.778) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.707,1.226) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.669,1.622) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.598,0.766) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.436,0.955) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.548,0.427) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.391,1.714) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.833,1.331) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.319,1.095) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.968,1.470) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.011,0.634) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.030,1.170) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.319,1.462) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.185,0.835) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.086,1.300) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.992,0.735) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.109,1.169) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.593,1.328) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.040,0.508) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.458,1.933) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.598,1.569) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.313,1.231) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.745,1.376) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.190,1.150) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.988,1.073) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.963,1.752) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.958,1.402) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.048,0.494) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.291,0.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.030,1.327) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.309,1.311) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.449,0.682) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.985,0.597) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.261,1.193) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.514,0.967) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.407,1.102) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.681,1.077) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.605,1.862) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.227,1.136) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.660,1.367) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.515,0.445) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.142,1.038) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.251,0.628) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.945,0.009) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.867,1.108) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.014,1.199) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.382,1.456) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.429,1.602) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.072,1.202) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.409,0.221) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.529,0.691) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.916,1.076) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.741,1.254) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.489,0.950) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.930,1.642) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.537,1.483) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.919,1.283) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.107,0.657) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.953,0.034) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.519,0.968) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.226,0.849) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.236,0.798) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.294,1.402) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.059,0.997) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.673,0.949) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.358,1.610) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.515,1.115) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.980,0.866) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.472,0.656) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.942,0.735) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.215,1.327) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.983,1.363) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.809,0.959) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.723,1.479) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.889,1.421) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.994,1.473) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.199,1.647) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.128,0.760) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.011,1.071) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.812,0.899) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.323,1.152) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.461,1.355) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.915,1.454) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.483,1.193) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.179,1.719) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.495,1.451) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.345,1.854) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.321,0.916) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.144,1.223) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.876,1.056) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.775,1.479) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.066,0.499) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,1.066) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.492,0.602) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.775,1.292) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.621,0.802) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.198,1.669) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.214,1.020) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.036,1.100) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.406,0.932) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.547,1.689) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.986,1.122) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.596,1.910) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.994,1.413) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.201,1.204) node{\pgfuseplotmark{triangle*}};
\draw[c0,fill=c0] (1.533,1.903) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.371,1.073) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.545,0.439) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.079,0.824) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.834,1.125) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.928,0.646) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.266,1.155) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.364,0.975) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.364,1.311) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.305,1.455) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.882,0.841) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.116,1.161) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.405,1.347) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.092,0.704) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.208,0.048) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.105,0.687) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.382,1.077) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.170,1.141) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.461,1.018) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.957,1.163) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.962,0.921) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.056,0.769) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.032,1.328) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.811,1.041) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.648,0.970) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.295,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.837,1.096) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.997,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.930,0.980) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.599,1.314) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.688,0.898) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.057,0.909) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.979,0.094) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.198,0.312) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.871,1.817) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.321,0.195) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.764,0.941) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.062,0.185) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.303,1.342) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.048,1.637) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.090,0.812) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.830,1.160) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.053,0.647) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.934,0.547) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.777,1.079) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.017,0.005) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.395,1.466) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.636,1.119) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.178,1.520) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.872,0.956) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.302,0.972) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.374,0.236) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.313,0.712) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.684,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.858,1.471) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.218,1.141) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.531,1.112) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.022,1.614) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.661,1.068) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.688,1.140) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.103,0.792) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.619,1.052) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.879,0.501) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.675,1.220) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.657,1.586) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.065,0.656) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.080,0.497) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.228,1.328) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.354,1.340) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.941,1.156) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.464,1.046) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.117,0.633) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.592,1.866) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.591,1.048) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.979,0.810) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.942,1.119) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.951,1.148) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.462,0.369) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.098,0.765) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.369,1.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.212,1.053) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.163,0.845) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.232,1.202) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.295,1.478) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.332,0.697) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.972,0.836) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.064,0.188) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.020,1.165) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.028,1.252) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.340,1.320) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.187,0.471) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.740,0.939) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.498,1.778) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.906,0.923) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.378,1.051) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.188,1.589) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.326,1.157) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.917,0.518) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.086,0.829) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.305,1.372) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.947,0.017) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.334,0.693) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.596,1.819) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.941,0.460) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.165,0.269) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.996,0.958) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.321,1.477) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.097,0.658) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.078,0.689) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.415,1.077) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.186,1.605) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.050,0.650) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.683,1.160) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.636,1.626) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.682,1.457) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.699,1.685) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.654,1.185) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.487,1.151) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.962,0.824) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.008,0.055) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.856,1.143) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.122,1.529) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.309,1.124) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.461,0.987) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.213,0.274) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.139,0.745) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.650,0.994) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.898,0.947) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.959,1.099) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.025,1.437) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.653,1.842) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.233,1.494) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.668,1.547) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.458,0.887) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.543,1.557) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.844,1.862) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.597,1.797) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.390,1.484) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.034,1.170) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.664,1.159) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.151,1.476) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.211,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.463,0.644) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.050,0.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.869,1.655) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.599,1.751) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.774,1.191) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.942,1.252) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.316,1.157) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.992,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.312,1.306) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.175,0.195) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.712,0.533) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.623,1.083) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.414,0.676) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.841,1.381) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.576,1.226) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.209,1.158) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.357,1.299) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.039,1.220) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.151,1.534) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.678,1.721) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.072,0.750) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.565,0.806) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.398,1.216) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.052,1.628) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.863,0.492) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.298,1.339) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.460,1.099) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.342,1.698) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.910,1.133) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.508,1.383) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.417,1.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.258,1.547) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.398,1.078) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.393,1.719) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.029,1.285) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.022,0.848) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.202,0.187) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.734,1.292) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.369,0.195) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.913,1.280) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.650,1.308) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.431,1.986) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.561,1.608) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.195,1.447) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.498,1.677) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.350,1.323) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.681,1.242) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.457,1.177) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.018) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.706,0.998) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.359,0.991) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.975,1.535) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.801,1.164) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.266,0.096) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.796,1.337) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.742,1.203) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.472,1.041) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.205,1.171) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.545,1.379) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.145,1.504) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.323,1.305) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.683,0.805) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.370,1.819) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.724,1.748) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.901,0.788) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.353,1.337) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.870,0.946) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.692,1.354) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.496,1.162) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.598,0.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.797,1.876) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.800,1.159) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.563,0.616) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.015,0.804) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.777,1.412) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.148,0.309) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.479,0.402) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.426,1.913) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,1.548) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.013,1.191) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.640,0.979) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.086,1.258) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.940,1.664) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.046,1.614) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.401,1.728) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.028,0.608) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.151,1.101) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.925,0.961) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.887,0.522) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.414,1.936) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.326,1.401) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.304,0.843) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.286,1.781) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.605,0.576) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.006,1.467) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.338,1.190) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.292,1.674) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.707,1.041) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.925,1.652) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.803,0.928) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.500,1.172) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.010,1.200) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,1.560) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.977,1.048) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.468,1.115) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.005,1.202) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.089,0.699) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.929,0.885) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.945,1.154) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.849,0.850) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.598,0.996) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.518,0.413) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.050,1.598) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.052,0.754) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.790,0.996) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.659,1.030) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.271,1.688) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.416,1.522) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.970,0.551) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.898,0.503) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.153,0.844) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.923,0.558) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.422,1.967) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.238,1.469) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.056,1.588) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.322,0.209) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.927,1.139) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.063,1.107) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.327,1.069) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.702,1.305) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,0.698) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.244,0.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.979,1.216) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.354,1.027) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.047,1.262) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.283,0.868) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.366,0.687) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.901,0.786) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.008,1.524) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.518,1.295) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.651,1.206) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.476,1.945) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.564,1.336) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.354,0.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.068,1.060) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.364,0.190) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.952,0.020) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.002,0.698) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.823,0.530) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.392,1.475) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.001,0.778) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.431,0.667) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.589,1.486) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.244,1.472) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.862,0.487) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.897,1.023) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.925,0.584) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.273,1.111) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.215,1.198) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.103,0.700) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.249,0.198) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.215,1.296) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.050,1.149) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.150,0.289) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.029,1.107) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.382,1.900) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.078,0.810) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.976,0.818) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.155,1.238) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.949,1.182) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,0.993) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.855,1.022) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.403,1.936) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.518,0.828) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.959,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.868,1.813) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.738,1.287) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.284,1.299) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.531,0.476) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.030,0.703) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.440,1.709) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.646,0.574) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.937,1.403) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.676,1.693) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.395,1.451) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.414,1.932) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.711,1.224) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.224,1.148) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.179,1.376) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.227,1.598) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.289,1.542) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.846,1.147) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.141,1.586) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.315,1.645) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.497,0.444) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.660,1.207) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.599,0.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.022,1.281) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.702,1.663) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.101,1.444) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.127,0.324) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.324,0.857) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.127,0.733) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.428,1.400) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.300,0.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.532,1.012) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.793,0.876) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.699,1.017) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.055,0.968) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.859,0.829) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.880,1.092) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.282,1.509) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.905,0.809) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.105,1.503) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.068,0.846) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.600,1.709) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.402,1.060) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.862,1.852) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.344,1.435) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.184,0.187) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.064,0.679) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.000,1.154) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.456,1.998) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.979,0.971) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.337,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.109,1.168) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.022,1.235) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.859,0.966) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.922,0.924) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.024,1.268) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.129,0.638) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.496,1.005) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.101,0.672) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.019,0.806) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.356,1.007) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.578,1.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.376,1.899) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.731,1.405) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.889,1.541) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.055,0.678) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.494,1.964) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.290,1.155) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.115,1.152) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,1.034) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.622,0.970) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.596,1.338) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.013,1.193) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.089,0.782) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.894,1.823) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.181,1.719) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.211,1.147) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.100,0.671) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.649,1.694) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.902,1.511) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.822,1.119) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.753,1.000) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.957,1.263) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.252,1.581) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.109,1.488) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.951,1.142) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.446,1.372) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.627,1.454) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.746,1.362) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.177,0.216) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.561,0.420) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.837,1.099) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.504,0.449) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.982,0.716) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.020,1.161) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.455,2.000) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.028,1.187) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.993,0.595) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.720,1.109) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.052,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.328,1.621) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.951,0.032) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.017,0.969) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.403,1.079) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.212,1.148) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.358,0.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.947,0.032) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.932,0.053) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.042,0.877) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.989,0.736) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.981,0.971) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.953,0.020) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.678,1.219) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.482,1.619) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.452,1.023) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.166,1.401) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.335,1.581) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.188,0.187) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.866,1.467) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.424,0.899) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.856,0.894) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.750,1.855) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.231,1.350) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.432,0.657) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.896,1.196) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.806,1.869) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.017,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.196,1.672) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.431,1.966) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.355,1.334) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.027,1.194) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.363,0.277) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.631,1.155) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.727,1.688) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.521,0.531) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.084,0.324) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.331,0.693) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.640,0.960) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.545,1.055) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.050,0.674) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.907,1.445) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.218,1.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.841,1.135) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.891,1.158) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.504,0.516) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.926,1.477) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.493,1.929) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.892,1.818) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.495,1.391) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.324,0.689) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.074,1.009) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.425,1.958) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.848,1.846) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.749,1.342) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.595,0.401) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.091,0.976) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.218,1.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.680,1.331) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.481,1.022) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.367,1.234) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.013,1.292) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.820,1.355) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.987,0.022) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.205,1.211) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.030,0.523) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.900,1.527) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.831,1.848) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.373,0.198) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.824,1.263) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.820,1.857) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.218,1.182) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.886,1.052) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.662,1.206) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.257,0.094) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.673,1.854) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.658,1.554) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.990,1.468) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.952,1.311) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.993,0.409) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.224,1.156) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.105,0.656) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.063,0.688) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.229,1.645) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.974,0.973) node{\pgfuseplotmark{heart}};
\draw[c3,fill=c3] (1.482,0.851) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.169,0.830) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.742,0.548) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.959,0.021) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.664,0.880) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.555,0.524) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.264,0.080) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.361,0.945) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.806,0.691) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.154,1.536) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.631,0.751) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.597,0.401) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.506,0.702) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.989,1.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.517,0.919) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.719,0.758) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.153,0.290) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.269,0.899) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.534,0.989) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.661,0.418) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.192,0.617) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.910,0.814) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.094,0.515) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.285,1.100) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.656,0.588) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.658,1.212) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.782,0.738) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.667,0.423) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.570,0.749) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.900,0.734) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.319,0.838) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.043,0.530) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.543,0.965) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.620,0.881) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.531,0.396) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.150,0.835) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.631,0.568) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.138,1.385) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.603,0.538) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.692,0.619) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.893,0.571) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.500,0.441) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.908,0.743) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.809,1.919) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.956,1.030) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.420,0.861) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.449,0.390) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.305,1.389) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.603,0.936) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.983,1.002) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.782,1.902) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.142,1.029) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.517,0.635) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.288,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.204,0.960) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.204,1.008) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.194,1.432) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.807,1.910) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.549,0.446) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.143,1.368) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.741,0.821) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.215,1.252) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.317,1.192) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.281,1.031) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.448,1.970) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.211,1.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.114,0.676) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.816,0.586) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.874,1.154) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.740,0.739) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.255,1.251) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.235,1.242) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.894,0.678) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.754,0.524) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.700,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.474,0.384) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.531,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.777,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.071,0.819) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.722,0.668) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.115,1.544) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.715,1.102) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.011,0.621) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.555,0.490) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.912,1.774) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.790,0.791) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.345,0.910) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.114,0.862) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.726,0.636) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.592,0.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.647,0.552) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.820,0.802) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.830,1.859) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.155,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.128,0.780) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.608,1.251) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.467,1.944) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.188,0.965) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.668,0.698) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.910,1.030) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.675,0.820) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.685,0.555) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.350,0.925) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.119,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.818,1.884) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.030,1.044) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.948,0.743) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.042,1.053) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.420,0.860) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.849,0.554) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.844,0.563) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.319,1.712) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.638,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.916,0.710) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.877,0.809) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.608,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.179,1.004) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.181,0.854) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.447,1.031) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.043,0.535) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.537,1.935) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.323,1.269) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.443,0.661) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.075,1.098) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.082,1.000) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.023,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.024,1.089) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.535,1.072) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.658,0.833) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.569,0.343) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.303,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.280,0.860) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.077,1.002) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.047,0.640) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.669,0.644) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.539,1.177) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.019,0.673) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.850,0.902) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.754,0.630) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.652,0.948) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.893,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.358,0.201) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.061,0.476) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.280,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.246,0.349) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.436,0.938) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.832,0.717) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.874,0.511) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.922,0.698) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.895,0.852) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.601,1.019) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.295,0.959) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.294,0.852) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.335,1.396) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.687,0.643) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.827,0.930) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.402,1.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.198,1.056) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.802,0.661) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.604,0.647) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.406,1.205) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.687,0.941) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.710,0.440) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.299,0.805) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.691,0.725) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.214,0.737) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.536,1.917) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.084,0.724) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.256,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.984,1.358) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.432,1.415) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.406,1.888) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.962,0.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.760,0.600) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.317,0.834) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.666,0.772) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.538,0.420) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.000,0.635) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.533,0.941) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.217,1.191) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.482,0.416) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.997,0.823) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.829) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.736,0.624) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.374,1.114) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.936,0.551) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.290,1.035) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.867,1.848) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.690,0.426) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.237,0.445) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.795,0.720) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.912,0.697) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.714,0.758) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.344,0.566) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.186,1.015) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.897,0.942) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.242,1.466) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.117,1.134) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.782,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.787,1.139) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.854,0.718) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.911,1.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.276,1.173) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.441,1.040) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.294,1.189) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.705,0.732) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.639,0.605) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.732,0.788) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.174,0.960) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.946,0.071) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.164,1.018) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.680,0.743) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.833,0.721) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.771,0.771) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.590,0.814) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.253,1.487) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.535,1.213) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.931,1.486) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.272,1.714) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.581,1.172) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.834,0.618) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.050,0.543) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.847,0.678) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.319,1.010) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.929,0.886) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.166,0.866) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.015,1.264) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.782,1.828) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.402,1.773) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.021,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.161,1.384) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.320,1.269) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.297,1.031) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.130,1.407) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.853,0.549) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.661,0.746) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.287,0.862) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.514,0.632) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.913,0.689) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.816) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.225,0.974) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.725,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.544,0.640) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.904,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.034,0.839) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.739,0.736) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.393,0.853) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.815,1.450) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.204,0.795) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.604,0.748) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.440,0.873) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.764,0.722) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.893,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.254,0.820) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.103,1.005) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.912,0.513) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.746,0.550) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.687,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.012,0.848) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.783) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.693,0.660) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.321,1.352) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.050,0.640) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.406,1.456) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.489,0.436) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.313,1.077) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.772,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.663,0.530) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.363,0.194) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.313,1.368) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.590,0.525) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.393,1.488) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.591,0.533) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.950,0.472) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.081,0.800) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.952,0.696) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.603,0.812) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.756,0.717) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.534,0.452) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.713,1.541) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.456) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.845,1.258) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.160,0.987) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.230,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.059,1.190) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.437,0.445) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.553,1.076) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.999,1.221) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.672,0.554) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.503,0.930) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.942,0.951) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.548,0.490) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.543,0.933) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.688,0.948) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.480,0.978) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.794,1.425) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.464,1.006) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.816,0.682) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.833,0.778) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.027,0.982) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.279,1.036) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.549,0.652) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.269,0.819) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.770,0.603) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.010,1.240) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.857,0.625) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.161,0.991) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.170,0.486) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.820,0.566) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.278,0.456) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.773,0.870) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.421,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.976,0.033) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.079,1.467) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.968,1.265) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.701,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.836,1.441) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.958,1.430) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.785,0.646) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.888,0.716) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.754,0.661) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.689,0.456) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.373,0.656) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.802,0.821) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.146,0.989) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.121,1.245) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.576,0.885) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.808,0.722) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.395,1.120) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.278,1.017) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.634,1.102) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.382,1.794) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.768,0.540) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.691,0.410) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.558,0.836) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.925,0.691) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.822,0.893) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.030,0.740) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.726,0.766) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.528,0.300) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.881,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.007,0.840) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.648,0.671) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.412,1.191) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.778,0.963) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.740,0.417) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.101,1.118) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.600,0.951) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.638,0.719) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.151,1.409) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.247,1.243) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.299,1.032) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.710,0.682) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.172,0.717) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.557,0.823) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.439,2.000) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.657,0.953) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.281,1.019) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.292,1.029) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.740,0.475) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.894,0.782) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.846,1.450) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.063,0.638) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.657,1.220) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.380,1.749) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.847,1.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.410,0.678) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.685,0.767) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.853,0.693) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.609,0.756) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.909,0.765) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.752,0.811) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.859,0.864) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.253,0.525) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.588,1.022) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.783,0.908) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.522,0.436) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.278,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.640,0.441) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.599,0.970) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.173,1.429) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.152,0.901) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.609,0.894) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.221,0.587) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.665,1.234) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.623,1.233) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.717,0.625) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.930,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.803,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.538,1.724) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.761,0.775) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.412,1.841) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.604,0.715) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.544,0.821) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.883,0.681) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.173,1.313) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.888,0.598) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.301,0.667) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.624,0.638) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.617,0.738) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.102,1.517) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.763,0.775) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.680,0.722) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.739,0.420) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.982,0.889) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.935,0.622) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.524,1.548) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.034,1.462) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.765,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.841,0.837) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.248,1.055) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.965,0.469) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.734,0.840) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.685,0.755) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.957,1.058) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.245,1.078) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.630,0.597) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.140,0.791) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.222,0.683) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.655,1.213) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.200,0.702) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.775,0.644) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.983,0.906) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.792,1.853) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.887,0.093) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.604,0.755) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.831,0.871) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.764,0.513) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.677,0.453) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.849,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.796,0.581) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.639,0.359) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.527,0.661) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.486,0.847) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.164,0.906) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.400,1.087) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.740,0.780) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.696,0.763) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.019,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.532,0.406) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.831,0.887) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.594,1.049) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.702,0.891) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.313,0.761) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.146,0.783) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.684,0.920) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.952,0.941) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.767,1.049) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.852,0.561) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.799,0.455) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.496,0.686) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.452,0.929) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.405,1.179) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.557,0.777) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.031,1.355) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.311,0.889) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.728,0.737) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.538,0.851) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.261,0.798) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.418,1.151) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.726,0.629) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.551,0.448) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.133,0.991) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.278,1.221) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.847,0.670) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.062,0.601) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.648,0.602) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.459) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.143,1.411) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.148,0.900) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.817,0.794) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.366,1.048) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.133,0.778) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.193,1.102) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.255,1.035) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.028,0.510) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.915) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.244,1.253) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.829,0.882) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.247,1.081) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.287,1.008) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.365,1.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.973,0.976) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.025,0.653) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.568,0.849) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.647,0.937) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.143,1.069) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.371,1.417) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.580) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.167,1.158) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.624,0.366) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.104,0.960) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.100,0.972) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.138,1.440) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.623,0.791) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.208,1.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.896,0.883) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.915,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.649,0.833) node{\pgfuseplotmark{*}};
\draw[c1,fill=c1] (0.896,1.526) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.910,0.893) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.055,1.037) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.266,0.087) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.304,0.831) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.603,0.526) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.168,1.671) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.164,0.561) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.506,0.440) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.761,1.411) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.732,1.287) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.589,1.653) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.780,0.873) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.276,0.379) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.176,0.241) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.303,1.356) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.216,1.192) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.846,1.147) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.694,1.554) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.372,1.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.484,1.485) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.154,0.305) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.363,1.096) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.049,0.994) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.342,1.196) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.879,1.084) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.323,1.613) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.880,0.771) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.388,0.703) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.198,0.182) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.200,1.538) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.305,0.360) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.481,0.936) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.242,1.750) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.312,1.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.459,1.293) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.249,1.121) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.491,1.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.414,1.278) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.316,0.849) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.505,0.284) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.892,1.012) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.339,1.675) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.702,1.674) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.800,1.561) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.154,0.638) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.378,1.483) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.565,1.863) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.860,1.811) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.930,1.606) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.026,1.344) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.596,1.303) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.641,1.178) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.431,0.250) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.398,0.732) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.238,1.670) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.956,1.555) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.570,1.600) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.066,0.449) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,1.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.133,0.881) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.327,1.315) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.679,1.308) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.168,0.836) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.768,1.285) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.567,1.924) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.581,1.507) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.052,0.121) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.483,0.914) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.866,1.357) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.170,1.456) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.936,1.292) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.781,1.420) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.434,1.125) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.477,0.387) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.907,0.907) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.998,1.602) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.937,1.423) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.271,1.083) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.189,0.657) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.372,0.266) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.799,1.063) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.933,1.289) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.763,0.935) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.455,1.031) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.945,1.430) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.931) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.196,1.762) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.197,1.689) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.881,1.511) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.852,1.447) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.600,1.717) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.577,0.517) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.653,0.913) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.429,1.164) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.197,1.637) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.302,1.092) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.416,0.767) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.941,1.075) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.839,1.346) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.320,1.260) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.023,0.774) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.526,0.693) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.974,1.022) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.773,0.862) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.460,1.014) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.605,1.792) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.461,1.113) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.222,1.299) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.832,1.441) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.486,1.167) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.156,0.834) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.256,0.787) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.484,1.149) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.897,1.420) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.169,1.432) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.890,1.145) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.657,1.061) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.304,1.196) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.247,1.304) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.641,0.999) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.481,0.307) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.732,1.741) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.978,1.024) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.004,0.882) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.230,1.594) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.279,1.742) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.164,0.252) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.132,0.567) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.209,1.520) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.448,1.035) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.504,0.965) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.340,1.429) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.279,1.320) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.571,1.560) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.353,0.185) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.439,1.800) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.674,1.648) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.378,1.714) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.176,0.243) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.496,0.396) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.759,1.693) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.320,1.391) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.416,1.984) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.581,1.867) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.313,0.697) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.244,1.429) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.533,0.450) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.315,1.061) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.779,1.866) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.046,0.004) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.574,0.465) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.172,0.684) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.282,1.454) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.114,1.644) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.928,0.845) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.864,1.428) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.837,1.785) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.915,1.208) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.071,0.501) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.531,0.722) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.970,0.987) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.005,0.641) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.104,1.093) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.119,1.521) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.263,1.243) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.336,1.601) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.621,1.713) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.495,0.525) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.935,0.979) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.982,0.946) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.471,0.397) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.017,0.520) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.853,0.550) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.266,0.792) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.054,0.915) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.249,1.535) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.028,1.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,1.241) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.290,0.823) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.301,0.352) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.788,0.637) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.195,1.455) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.366,1.310) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.139,1.630) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.111,1.094) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.653,1.058) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.905,1.500) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.664,1.069) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.341,0.890) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.205,1.337) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.880,1.317) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.902,0.940) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.040,1.615) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.015,1.257) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.281,1.627) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.603,1.144) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.845,1.431) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.074,0.690) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.801,1.071) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.942,0.856) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.392,1.733) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.561,0.886) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.936,0.966) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.212,1.134) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.606,1.307) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.446,1.342) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.805,1.443) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.201,0.189) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.485,1.674) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.198,1.697) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.472,0.291) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.920,1.352) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.004,1.201) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.082,1.576) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.481,1.160) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.206,1.702) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.560,1.096) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.013,0.512) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.624,1.390) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.722,1.668) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.861,0.918) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.004,1.451) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.277,1.318) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.487,0.567) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.788,1.284) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.186,1.317) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.022,0.886) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.946,1.363) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.213,1.518) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.387,1.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.220,1.704) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.707,0.525) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.685,1.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.835,1.433) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.494,1.157) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.204,0.215) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.629,1.036) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.631,1.150) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.644,1.747) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.329,1.454) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.995,1.435) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.101,1.431) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.576,1.116) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.491,0.446) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.228,1.731) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.552,0.982) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.668,1.244) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,0.827) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.701,0.483) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.770,1.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.765,1.240) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.856,1.162) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.007,1.565) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.537,1.665) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,1.492) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.539,0.496) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.874,0.817) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,0.842) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.228,1.284) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.459,1.124) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.281,1.670) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.708,1.698) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.541,1.644) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.160,1.590) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.504,0.426) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.018,0.736) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.502,1.915) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.256,1.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.242,1.582) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.301,0.386) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.886,1.168) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.098,1.587) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,1.659) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.762,1.568) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.951,1.096) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.337,1.722) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.822,0.621) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.932,1.632) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.275,1.470) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.947,1.484) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.160,1.752) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.763,1.439) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.746,1.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.509,1.398) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.185,0.189) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.221,1.680) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.932,1.654) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.217,1.675) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,1.671) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.638,1.698) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.683,1.132) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.331,1.695) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.267,1.652) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.155,1.249) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.781,1.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.332,1.454) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.256,0.801) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.100,1.140) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.749,1.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.845,1.317) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.162,0.833) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.478,0.971) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.606,1.639) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.016,1.204) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.352,1.167) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.372,1.274) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.337,1.123) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.310,1.311) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.860,1.543) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.383,1.098) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.993,1.520) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.275,1.321) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.182,1.662) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.058,0.725) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.466,1.316) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.683,1.248) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.148,0.266) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.181,0.945) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.290,0.960) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.489,0.392) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.818,1.360) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.811,1.685) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.244,1.118) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.338,1.075) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.927,1.615) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.294,1.740) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.824,1.159) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.593,1.595) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,1.602) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.794,1.563) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.919,0.554) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.192,1.187) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.353,0.730) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.601,0.464) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.925,1.306) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.233,1.696) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.981,0.020) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.108,1.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.203,1.706) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.030,0.613) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.576,1.522) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.517,0.982) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.221,1.181) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.247,0.978) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.009,0.000) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.462,1.036) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.614,1.754) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.621,1.240) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.347,1.782) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.997,1.386) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.031,1.207) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.880,0.505) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.212,1.727) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.856,1.311) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.665,0.917) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.354,0.323) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.040,0.672) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.001,1.632) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.703,1.686) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.385,0.916) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.023,0.035) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.378,1.296) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.374,1.045) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.924,1.645) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.663,1.211) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.281,1.357) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.321,1.650) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.475,0.389) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.154,1.502) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.274,1.423) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.355,1.653) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.748,1.384) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.908,0.997) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.626,0.456) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.942,0.004) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.175,0.191) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.289,1.223) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.484,1.018) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.721,1.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.632,1.007) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.398,1.504) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.717,0.480) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.018,1.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.185,1.604) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.056,0.667) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.450,0.665) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.283,0.935) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.180,0.246) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.147,0.312) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.902,1.574) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.890,0.937) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.227,1.426) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.553,0.469) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.673,1.683) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.122,1.549) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.848,1.384) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.200,1.515) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.170,1.699) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.892,0.505) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.890,0.977) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.334,0.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.598,0.417) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.850,0.969) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.599,0.761) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.095,0.331) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.502,0.435) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.803,0.875) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.455,0.784) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.231,1.604) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.653,1.195) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.085,1.043) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.450,1.138) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.198,1.705) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.380,1.372) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.733,1.718) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.564,1.540) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.932,0.464) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.584,1.087) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.542,1.283) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.172,1.742) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.818,1.857) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.995,0.495) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.389,0.201) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.374,1.728) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.946,1.494) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.468,1.430) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.022,0.942) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.032,0.519) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.303,1.257) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.232,1.743) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.173,0.842) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.293,1.704) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.967,0.024) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.320,1.729) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.526,1.477) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.282,1.682) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.241,1.710) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.723,1.709) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.069,1.264) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.838,1.447) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.957,1.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.876,1.091) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.060,0.828) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.558,0.938) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.903,1.805) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.035,0.231) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.370,0.472) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,1.237) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.115,1.518) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.745,1.060) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.599,1.296) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.602,0.584) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.834,0.897) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.172,0.856) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.006,1.340) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.530,0.791) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.352,0.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.558,1.449) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.875,1.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.672,1.259) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.008,0.693) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.058,0.485) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.606,0.879) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.485,1.962) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.225,0.208) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.371,0.202) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.599,1.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.629,0.440) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.828,1.377) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,1.350) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.325,1.061) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.978,1.205) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.187,1.723) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.553,1.646) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.664,0.571) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.226,1.728) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.271,0.864) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.292,0.479) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.161,1.558) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.441,1.545) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.402,0.940) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.561,1.522) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.157,0.481) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.371,1.577) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.758,1.396) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.618,0.629) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.741,1.382) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.359,0.990) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.487,0.399) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.513,0.984) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.210,1.714) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.205,1.643) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.248,1.360) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.015,1.606) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.113,1.598) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.011,1.351) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.769,1.041) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.182,1.680) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.347,1.649) node{\pgfuseplotmark{10-pointed star}};

\matrix[draw,below right,fill=white] at (0,2){
\node[c0,label=right:{\tt\footnotesize gpt4}]{\pgfuseplotmark{heart}};\\
\node[c1,label=right:{\tt\footnotesize llama2}]{\pgfuseplotmark{10-pointed star}};\\
\node[c2,label=right:{\tt\footnotesize chatgpt}]{\pgfuseplotmark{triangle*}};\\
\node[c3,label=right:{\tt\footnotesize human}]{\pgfuseplotmark{*}};\\
};

\end{tikzpicture}

==> Figures/fig1aSubsampled.tex <==
\usepgflibrary{plotmarks}
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[step=0.125,gray,very thin] (0,0) grid (2.5in,2in);

\draw[c2,fill=c2] (0.992,0.986) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.721,1.338) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.620,1.637) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.342,1.083) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.187,1.219) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.027,1.206) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.013,1.199) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.514,0.454) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.504,0.784) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.760,1.405) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.854,0.513) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.738,1.336) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.475,0.263) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.910,0.779) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.199,1.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,0.051) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.836,1.099) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.941,1.582) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.432,1.039) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.604,1.272) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.008,1.281) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.576,0.878) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.519,0.585) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.934,0.984) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.452,0.377) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.130,1.613) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.211,1.142) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.857,0.535) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.277,1.124) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.688,0.521) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.651,1.354) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.456,1.033) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.361,1.457) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.345,1.618) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.241,0.740) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.130,0.195) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.487) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.474,1.657) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.666,1.746) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.522,0.432) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.872,1.343) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.484,0.411) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.497,0.429) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.029,1.193) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.425,1.581) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.983,1.107) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.042,1.445) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.402,1.669) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.431,1.932) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.859,1.216) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.703,1.340) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.803,1.856) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.304,1.425) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.552,1.516) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.197,1.328) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.438,1.122) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.113,0.598) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.425,1.404) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.302,1.656) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.100,0.617) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.054,0.682) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.802,1.877) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.052,0.521) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.410,1.551) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.460,0.374) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.216,0.301) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.600,0.988) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.588,1.600) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.077,0.333) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.889,1.218) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.236,1.426) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.778,1.894) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.169,1.276) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.413,0.291) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.085,0.328) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.969,0.673) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.110,1.192) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.700,1.277) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.188,1.317) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.041,0.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.700,1.233) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.057,0.502) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.933,1.036) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.296,0.924) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.849,1.225) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.227,1.270) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.513,1.358) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.378,0.907) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.112,0.956) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.037,1.034) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.093) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.939,1.107) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.407,0.528) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.451,0.544) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.565) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.063,1.327) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.738,1.589) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.668,1.095) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.190,1.436) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.267,0.387) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.810,1.861) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.412,1.847) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.476,0.982) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.959,0.016) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.631,1.220) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.867,1.039) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.632,0.470) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.586,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.759,0.500) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.419,1.559) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.920,1.138) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.783,1.064) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.014,0.966) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.062,1.558) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.746,1.888) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.598,0.766) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.548,0.427) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.319,1.462) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.040,0.508) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.313,1.231) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.745,1.376) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.988,1.073) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.261,1.193) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.514,0.967) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.227,1.136) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.515,0.445) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.251,0.628) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (2.072,1.202) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.529,0.691) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.489,0.950) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.519,0.968) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.472,0.656) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.809,0.959) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.011,1.071) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.345,1.854) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.492,0.602) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.596,1.910) node{\pgfuseplotmark{triangle*}};
\draw[c0,fill=c0] (1.371,1.073) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.834,1.125) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.208,0.048) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.170,1.141) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.032,1.328) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.811,1.041) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.295,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.599,1.314) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.057,0.909) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.979,0.094) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.090,0.812) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.053,0.647) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.017,0.005) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.178,1.520) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.218,1.141) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.531,1.112) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.879,0.501) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.080,0.497) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.464,1.046) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.979,0.810) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.369,1.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.212,1.053) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.232,1.202) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.332,0.697) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.340,1.320) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.187,0.471) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.740,0.939) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.917,0.518) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.947,0.017) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.097,0.658) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.186,1.605) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.682,1.457) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.699,1.685) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.008,0.055) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.898,0.947) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.034,1.170) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.151,1.476) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.050,0.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.774,1.191) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.175,0.195) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.357,1.299) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.678,1.721) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.072,0.750) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.052,1.628) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.863,0.492) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.460,1.099) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.342,1.698) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.398,1.078) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.913,1.280) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.195,1.447) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.706,0.998) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.796,1.337) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.724,1.748) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.148,0.309) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.426,1.913) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,1.548) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.414,1.936) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.605,0.576) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.338,1.190) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.803,0.928) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.010,1.200) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,1.560) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.468,1.115) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.849,0.850) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.050,1.598) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.790,0.996) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.416,1.522) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.153,0.844) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.322,0.209) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,0.698) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.244,0.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.047,1.262) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.366,0.687) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.901,0.786) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.008,1.524) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.068,1.060) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.952,0.020) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.823,0.530) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.001,0.778) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.925,0.584) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.273,1.111) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.150,0.289) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.382,1.900) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.078,0.810) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.708,0.993) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.937,1.403) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.227,1.598) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.289,1.542) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.846,1.147) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.141,1.586) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.660,1.207) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.324,0.857) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.793,0.876) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.699,1.017) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.282,1.509) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.344,1.435) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.019,0.806) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.356,1.007) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.889,1.541) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.115,1.152) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,1.034) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.622,0.970) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.089,0.782) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.894,1.823) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.211,1.147) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.951,1.142) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.982,0.716) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.993,0.595) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.328,1.621) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.951,0.032) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.403,1.079) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.358,0.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.989,0.736) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.166,1.401) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.750,1.855) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.806,1.869) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.355,1.334) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.363,0.277) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.495,1.391) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.091,0.976) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.481,1.022) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.013,1.292) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.987,0.022) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.886,1.052) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.662,1.206) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.257,0.094) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.673,1.854) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.658,1.554) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.990,1.468) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.229,1.645) node{\pgfuseplotmark{heart}};
\draw[c3,fill=c3] (1.264,0.080) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.506,0.702) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.989,1.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.269,0.899) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.534,0.989) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.192,0.617) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.285,1.100) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.900,0.734) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.620,0.881) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.500,0.441) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.449,0.390) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.142,1.029) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.517,0.635) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.194,1.432) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.807,1.910) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.549,0.446) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.448,1.970) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.211,1.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.114,0.676) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.235,1.242) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.894,0.678) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.700,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.777,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.071,0.819) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.115,1.544) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.912,1.774) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.114,0.862) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.820,0.802) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.188,0.965) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.668,0.698) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.910,1.030) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.675,0.820) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.119,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.030,1.044) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.948,0.743) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.042,1.053) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.420,0.860) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.181,0.854) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.535,1.072) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.303,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.539,1.177) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.652,0.948) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.893,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.280,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.246,0.349) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.402,1.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.536,1.917) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.317,0.834) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.538,0.420) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.290,1.035) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.690,0.426) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.782,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.854,0.718) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.276,1.173) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.705,0.732) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.732,0.788) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.253,1.487) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.319,1.010) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.929,0.886) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.015,1.264) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.130,1.407) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.816) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.815,1.450) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.204,0.795) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.012,0.848) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.663,0.530) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.313,1.368) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.081,0.800) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.952,0.696) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.230,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.437,0.445) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.548,0.490) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.464,1.006) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.161,0.991) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.773,0.870) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.976,0.033) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.836,1.441) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.958,1.430) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.802,0.821) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.146,0.989) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.278,1.017) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.634,1.102) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.691,0.410) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.925,0.691) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.881,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.412,1.191) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.101,1.118) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.247,1.243) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.299,1.032) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.172,0.717) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.557,0.823) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.439,2.000) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.894,0.782) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.853,0.693) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.278,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.665,1.234) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.930,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.412,1.841) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.604,0.715) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.617,0.738) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.763,0.775) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.524,1.548) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.685,0.755) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.849,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.639,0.359) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.164,0.906) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.532,0.406) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.594,1.049) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.684,0.920) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.031,1.355) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.418,1.151) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.148,0.900) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.366,1.048) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (2.255,1.035) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.028,0.510) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.915) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.829,0.882) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.973,0.976) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.647,0.937) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.580) node{\pgfuseplotmark{*}};
\draw[c1,fill=c1] (1.266,0.087) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.154,0.305) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.363,1.096) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.200,1.538) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.505,0.284) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.702,1.674) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.596,1.303) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.431,0.250) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.238,1.670) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.570,1.600) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.133,0.881) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.768,1.285) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.052,0.121) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.434,1.125) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.937,1.423) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.763,0.935) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.455,1.031) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.196,1.762) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.881,1.511) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.526,0.693) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.460,1.014) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.484,1.149) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.004,0.882) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.230,1.594) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.448,1.035) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.340,1.429) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.674,1.648) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.378,1.714) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.176,0.243) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.759,1.693) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.581,1.867) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.244,1.429) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.172,0.684) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.970,0.987) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.104,1.093) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.336,1.601) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.935,0.979) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.982,0.946) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.471,0.397) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.249,1.535) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,1.241) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.366,1.310) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.603,1.144) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.606,1.307) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.082,1.576) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.481,1.160) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.277,1.318) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.788,1.284) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.685,1.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.835,1.433) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.494,1.157) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.995,1.435) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.576,1.116) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.537,1.665) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.874,0.817) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,0.842) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.459,1.124) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.281,1.670) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.541,1.644) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.160,1.590) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.256,1.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.242,1.582) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.301,0.386) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,1.659) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.822,0.621) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.947,1.484) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.746,1.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.221,1.680) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.683,1.132) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.331,1.695) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.016,1.204) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.372,1.274) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.310,1.311) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.275,1.321) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.058,0.725) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.466,1.316) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.290,0.960) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.824,1.159) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,1.602) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.108,1.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.354,0.323) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.703,1.686) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.023,0.035) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.924,1.645) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.908,0.997) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.626,0.456) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.942,0.004) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.289,1.223) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.185,1.604) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.334,0.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.502,0.435) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.455,0.784) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.198,1.705) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.733,1.718) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.468,1.430) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.241,1.710) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.558,0.938) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.903,1.805) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,1.237) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.834,0.897) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.172,0.856) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.352,0.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.225,0.208) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.599,1.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.629,0.440) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,1.350) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.664,0.571) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.226,1.728) node{\pgfuseplotmark{10-pointed star}};

\matrix[draw,below right,fill=white] at (0,2){
\node[c0,label=right:{\tt\footnotesize gpt4}]{\pgfuseplotmark{heart}};\\
\node[c1,label=right:{\tt\footnotesize llama2}]{\pgfuseplotmark{10-pointed star}};\\
\node[c2,label=right:{\tt\footnotesize chatgpt}]{\pgfuseplotmark{triangle*}};\\
\node[c3,label=right:{\tt\footnotesize human}]{\pgfuseplotmark{*}};\\
};

\end{tikzpicture}

==> Figures/fig1b.tex <==
\usepgflibrary{plotmarks}
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[step=0.125,gray,very thin] (0,0) grid (2.5in,2in);

\draw[c2,fill=c2] (1.215,1.549) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.909,1.846) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.337,1.435) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.741,1.850) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.153,1.729) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.923,1.529) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.773,1.356) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.206,1.652) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.897,1.798) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.323,1.854) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.114,1.756) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.195,1.814) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.265,1.454) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.996,1.670) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.047,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.298,1.877) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.767,1.102) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.303,1.652) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.194,1.699) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.282,1.686) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.136,1.617) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.361,1.651) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.450,1.546) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.436,1.576) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.065,1.895) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.203,1.326) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.260,1.856) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.409,0.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.025,1.672) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.799,1.385) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.881,1.877) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.015,1.691) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.102,1.689) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.079,1.997) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.316,1.609) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.830,1.765) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.830,1.389) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.768,1.444) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.080,1.587) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.056,1.569) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.091,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.959,1.974) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.183,1.762) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.982,1.981) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.223,1.568) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.719,1.828) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.285,1.514) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.239,1.720) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.346,1.755) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.953,1.811) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.153,1.859) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.207,1.925) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.099,1.913) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.075,1.819) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.057,1.448) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.113,1.694) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.062,1.542) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.018,1.537) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.103,1.821) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.313,1.665) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.237,1.658) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.223,1.473) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.311,1.371) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.189,1.602) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,1.177) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.992,1.680) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.987,1.731) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.055,1.416) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.169,1.956) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.313,1.639) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.164,1.736) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.139,1.804) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.103,1.662) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.819,1.190) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.161,1.334) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.294,1.618) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.250,1.441) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.112,1.932) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.388,0.852) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.123,1.948) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.409,0.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.115,1.665) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.198,1.882) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.058,1.403) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.122,1.937) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.303,1.652) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.123,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.035,1.715) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.445,1.581) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.930,1.966) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.204,1.872) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.211,1.691) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.055,1.925) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.285,1.695) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.143,1.642) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.783,0.321) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.029,1.981) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.422,1.598) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.739,1.502) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.458,1.585) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.277,1.888) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.193,1.616) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.432,1.588) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.739,1.800) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.124,1.730) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.052,1.790) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.992,1.940) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.233,1.302) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.310,1.386) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.123,1.771) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.329,1.675) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.931,1.450) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.024,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.389) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.162,1.457) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.361,0.930) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.817,1.700) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.444,1.584) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.315,1.369) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.932,1.826) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.058,1.729) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.954,1.556) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.419,1.567) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.005,1.608) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.152,1.643) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.918,1.935) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.123,1.046) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.293,1.767) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.223,1.961) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.978,1.684) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.303,1.854) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.149,1.222) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.024,1.428) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.442,0.785) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.930,1.855) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.184,1.688) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.439,1.577) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.411,0.838) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.980,1.704) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.221,1.965) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.847,1.926) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.443,0.789) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.273,1.838) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.825,1.698) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.422,1.587) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.200,1.882) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.131,1.958) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.121,1.961) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.179,1.900) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.203,1.855) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.145,1.609) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.718,1.674) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.799,1.358) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.260,1.364) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.167,1.616) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.276,1.877) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.318,1.384) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.334,1.702) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.314,1.799) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.091,1.916) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.073,1.452) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.988,1.582) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.138,1.620) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.284,1.777) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.411,0.840) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.629,1.747) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.171,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.126,1.622) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.059,1.627) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.957,1.868) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.234,1.972) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.875,1.573) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.259,1.667) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.073,1.831) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.250,1.355) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.198,1.538) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.198,1.453) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.332,1.791) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.073,1.641) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.024,1.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.162,1.795) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.308,1.372) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.218,1.921) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.227,1.898) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.159,1.689) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.228,1.764) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.233,1.902) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.980,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.106,1.962) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,1.706) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.954,1.867) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.219,1.646) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.842,1.376) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.203,1.534) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.395) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.692,1.113) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.068,1.689) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.039,1.991) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.107,1.710) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.330,1.699) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.816,1.635) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.317,1.477) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.002,1.690) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.884,1.664) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.125,1.068) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.144,1.682) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.129,1.627) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.116,1.867) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.066,1.472) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.075,1.739) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.040,1.885) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.124,1.683) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.136,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.934,1.899) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.421,1.605) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.183,1.809) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.196,1.623) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.264,1.864) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.793,1.796) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.252,1.326) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.034,1.759) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.021,1.633) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.930,1.965) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.010,1.713) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.389,0.840) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.989,1.750) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.307,1.387) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.784,1.359) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.170,1.662) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.793,1.148) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.278,1.821) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.151,1.871) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.008,1.722) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.138,1.733) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.990,1.922) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,1.926) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.228,1.678) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.881) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.246,1.415) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,1.679) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.054,1.417) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.938,1.872) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.986,1.833) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.867,1.933) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.168,1.720) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.207,1.916) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.303,1.368) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.315,1.858) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.267,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.117,1.978) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.311,1.503) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.905,1.940) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.202,1.443) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.007,1.921) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.022,1.686) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.393,0.850) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.768,1.465) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.440,1.587) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.228,1.570) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.164,1.572) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.128,1.750) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.856,1.895) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.037,1.923) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.067,1.722) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.336,1.451) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.064,1.451) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.862,1.935) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.936,1.640) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.964,1.929) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.302,1.383) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.314,1.419) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.980,1.827) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.042,1.560) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.049,1.885) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.064,1.719) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.976,1.747) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.181,1.655) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.017,1.792) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.109,1.790) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.094,1.589) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.872,1.834) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.185,1.760) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.263,1.638) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.001,1.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.823,1.407) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.130,1.946) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.947,1.918) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.189,1.975) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.286,1.672) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.952,1.964) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.846,1.423) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.769,1.261) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.034,1.741) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.723,1.814) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.452,0.783) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.283,1.827) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.940,1.896) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.122,1.850) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.093,1.890) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.305,1.806) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.025,1.571) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.085,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.968,1.768) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.303,1.790) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.109,1.906) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.072,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.071,1.969) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.327,1.633) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.120,1.945) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.045,1.844) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.017,1.990) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.842,1.714) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.023,1.789) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.013,1.489) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.769,1.102) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.307,1.534) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.079,1.414) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.112,1.390) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.971,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.377) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.931,1.488) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.376) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.218,1.968) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.776,1.864) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.282,1.360) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.067,1.431) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.984,1.773) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.058,1.441) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.204,1.698) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.294,1.638) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.018,1.660) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.199,1.755) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.142,1.934) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.236,1.438) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.144,1.739) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.141,1.842) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.968,1.789) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.909,1.542) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.033,1.996) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.241,1.640) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.963,1.800) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.058,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.212,1.634) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.168,1.844) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.195,1.770) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.841,1.888) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.115,1.955) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.757,1.865) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.989,1.555) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.095,1.704) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.025,1.545) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.106,1.911) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.197,1.330) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.916,1.954) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.162,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.123,1.755) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.853,1.611) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,1.813) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.982,1.753) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.904,1.919) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.302,1.622) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.059,1.785) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.112,1.760) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.286,1.403) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.957,1.863) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.080,1.865) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.177,1.398) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.437,1.591) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.178,1.715) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.163,1.621) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.242,1.630) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.852,1.573) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.077,1.343) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.059,1.425) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.261,1.374) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.068,1.965) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.051,1.737) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.164,1.847) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.960,1.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.200,1.752) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.222,1.448) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.242,1.710) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.578,1.658) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.971,1.848) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.737,1.847) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.935,1.951) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.059,1.429) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.117,1.679) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.251,1.648) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.223,1.623) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.095,1.596) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.158,1.750) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.010,1.358) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.154,1.891) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.240,1.795) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.883,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.945,1.768) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.110,1.791) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.055,1.910) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.229,1.746) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.070,1.427) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.142,1.578) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.989,1.705) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.105,1.538) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.938,1.801) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.894,1.816) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.982,1.773) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.146,1.566) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.288,1.542) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.071,1.448) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.881,1.895) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.282,1.337) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.079,1.576) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.936,1.792) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.987,1.745) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.872,1.846) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.117,1.466) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.778,0.309) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.811) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.870,1.500) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.042,1.883) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.996,1.711) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.947,1.950) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.907,1.956) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.781,1.143) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.159,1.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.165,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.002,1.963) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.035,1.676) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.681,1.109) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.067,1.554) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.211,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.863,1.492) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.427,1.599) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.134,1.959) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.404,0.841) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.033,1.926) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.409,0.872) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.226,1.958) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.016,1.802) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.440,1.595) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.143,1.774) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.254,1.817) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.135,1.792) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.247,1.964) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.019,1.189) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.321,1.390) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.049,1.648) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.275,1.349) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.953,1.717) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,1.664) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.114,1.732) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.118,1.961) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.715,1.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.342) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.274,1.489) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.208,1.570) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.977,1.735) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.089,1.823) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.838,1.785) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.266,1.723) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.939,1.512) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.983,1.851) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.144,1.346) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.968,1.876) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.324,1.629) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.284,1.747) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.297,1.443) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.034,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.100,1.512) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.117,1.862) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.062,1.739) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.891,1.885) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.961,1.303) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.269,1.386) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.199,1.794) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.307,1.672) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.960,1.747) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.221,1.783) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.325,1.824) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.098,1.472) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.163,1.604) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.153,1.783) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.278,1.678) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.003,1.775) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.729,1.604) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.851,1.930) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.332,1.437) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.130,1.307) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.280,1.876) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.966,1.938) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.958,1.674) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.108,1.769) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.270,1.718) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.120,1.537) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.160,1.760) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.018,1.818) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.084,1.462) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.293,1.776) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.057,1.549) node{\pgfuseplotmark{triangle*}};
\draw[c0,fill=c0] (0.702,1.228) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.625,1.502) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.305,0.880) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.726,1.522) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.106,1.352) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.343,1.279) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.757,1.176) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.203,1.116) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.903,1.501) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.182,1.053) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.546,1.325) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.493) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.838,1.498) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.540,1.359) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.587,1.701) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.515,1.375) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.113,1.332) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.185,1.097) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.128,1.032) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.545,1.428) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.531,1.381) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.748,1.494) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.708,1.205) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.615,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.652,1.392) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.703,1.438) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.567,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.203,0.980) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.515,1.443) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.629,1.400) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.403,1.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.180,1.057) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.426,1.453) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.761,1.297) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.750,1.512) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.814,1.507) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.133,1.412) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.550,1.682) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.149,1.402) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.577,1.415) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.727,1.721) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.633,1.522) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.540,1.156) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.630,1.621) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.461,1.186) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.589,1.648) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.755,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.566,1.355) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.427,1.275) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.510,1.382) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.406) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.552,1.627) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.657,1.662) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.672,1.496) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.153,1.348) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.333,1.398) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.666,1.114) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.717,1.383) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.548,1.354) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.574,1.315) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.593,1.534) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.706,1.581) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.603,1.369) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.552,1.328) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.360,1.239) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.653,1.573) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.779,1.755) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.768,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.247,1.089) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.552,1.525) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.214,1.305) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.139,1.145) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.807,1.505) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.734,1.161) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.585) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.735,1.600) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.599,1.320) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.398,0.829) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.541,1.287) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.585,1.357) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.804,1.018) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.939,1.805) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.152,1.396) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.633,1.375) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.092,1.366) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.586,1.207) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.551,1.695) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.766,1.203) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.299,1.146) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.651,1.471) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.732,1.356) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.860,1.286) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.605,1.243) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.692,1.478) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.154,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.314,1.252) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.167,1.424) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.612,1.243) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.715,1.497) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.133,1.367) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.557,1.701) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.326,1.212) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.549,1.407) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.595,1.578) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.547,1.665) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.144,1.415) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.165,1.343) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.143,1.306) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.644) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.437,1.201) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.780,1.341) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.597,1.145) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.695,1.144) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.771,1.380) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.557) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.879,1.184) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.710,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.981,1.607) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.751,1.101) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.597,1.612) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.193,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.733,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.618,1.226) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.671,1.666) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.180,1.280) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.179,1.188) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.574,1.364) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.691,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.584,1.477) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.168,1.252) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.250) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.144,1.036) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.955,1.230) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.711,1.198) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.168,1.253) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.791,1.306) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.330,1.192) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.730,1.347) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.837,1.151) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.864,1.343) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.742,1.438) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.913,1.570) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.615,1.259) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.593,1.139) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.708,1.365) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.532,1.389) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.644,1.124) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.727,1.422) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.748,1.417) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.093,1.362) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.636,1.144) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.559,1.243) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.541,0.507) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.181,1.308) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.134,1.418) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.756,1.235) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.667,1.557) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.362,1.434) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.712,1.574) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.507,1.218) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.413,1.356) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.728,1.212) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.609,1.243) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.899,1.249) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.474,1.168) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.334,1.204) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.673,1.253) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.389,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.881,1.186) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.585,1.273) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.095,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.654,1.458) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.754,1.430) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.232,1.241) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.608,1.405) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.676,1.433) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.300) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.681,1.661) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.538,1.632) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.833,1.469) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.537,1.639) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.207,1.041) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.135,1.040) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.713,1.565) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.121,1.383) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.591,1.296) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.699,1.539) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.767,1.427) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.498,1.327) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,1.274) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.464,1.265) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.106,1.354) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.691,1.117) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.171,1.040) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.704,1.049) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.610,1.233) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.158,1.298) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.134,1.394) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.924,1.171) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.439,1.579) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.596,1.314) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.719,1.268) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.632,1.237) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.681,1.614) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.919,1.420) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.897,1.180) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.707,1.502) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.443,1.386) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.116,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.718,1.492) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.139,1.395) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.409,0.809) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.129,1.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.516,1.291) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.563,1.186) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.682,1.583) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.794,0.282) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.735,1.314) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.345,0.860) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.795,1.549) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.804,1.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.716,1.482) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.540,1.266) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.734,1.097) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.651,1.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.211,1.070) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.530,1.385) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.859,0.397) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.156,1.125) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.741,1.619) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.640,1.351) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.172,1.025) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.916,1.650) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.548,1.524) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.742,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.637,1.288) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.655,1.160) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.365,1.249) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.641,1.622) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.751,1.445) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.719,1.355) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.577,1.575) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.472,1.266) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.411,1.576) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.118,1.377) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.463,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.723,1.082) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.422,1.554) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.517,1.344) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.743,1.670) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.810,1.600) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.191,1.084) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.088,1.363) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.351,0.861) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.562,1.533) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.100,1.329) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.234,1.338) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.729,1.223) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.801,1.519) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.711,1.197) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.068,0.856) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.629,1.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.631,1.542) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.172,1.050) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.772,1.508) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.734,1.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.607,1.284) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.541,1.638) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.126,1.300) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.170,1.315) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.709,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.701,1.321) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.966,1.143) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.549,1.430) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.560,1.292) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.369,1.456) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.346,1.233) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.831,1.800) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.758,1.162) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.656,1.640) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.169,1.369) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.810,1.147) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.835,1.261) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.386,1.269) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.328,1.239) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.260,1.096) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.293,1.414) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.515,1.619) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.583,1.721) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.119,1.324) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.704,1.653) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.693,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.089,1.351) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.102,1.276) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.503,1.259) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.146,1.400) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.227,1.319) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.139,1.294) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.506,1.405) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.141,1.035) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.726,1.421) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.094,1.353) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.566,1.654) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.127,1.381) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.622,1.233) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.713,1.220) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.140,1.229) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.607,1.380) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.254,1.074) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.662,1.289) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.771,1.100) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.765,1.608) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.811,1.576) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.617,1.456) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.252,1.343) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.902,1.238) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.324,1.239) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.458,1.339) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.798,1.337) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.602,1.582) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.369,0.844) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.796,1.746) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.135,1.396) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.323,1.218) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.814,1.595) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.632,1.441) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.686,1.371) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.774,1.476) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.524,1.244) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.442,1.562) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.572,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.672,1.477) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.352,1.268) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.771,1.475) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.765,1.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.548,1.453) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.338,1.225) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.198,1.438) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.362,0.856) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.632,1.440) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.698,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.237,1.385) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.611,1.244) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.240,1.402) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.564,1.483) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.686,1.435) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.571,1.256) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.560,1.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.212,1.316) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.129,1.369) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.896,1.176) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.117,1.021) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.219,1.090) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.755,1.578) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.662,1.629) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.210,1.184) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.795,1.610) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.417,1.267) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.177,1.460) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.269,1.158) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.895,1.551) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.501,1.288) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.673,1.661) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.131,1.251) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.666,1.445) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.598,1.242) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.915,1.000) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.317,1.359) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.631,1.114) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.218,1.336) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.545,1.208) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.122,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.533,1.215) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.836,1.259) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.612,1.601) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.667,1.574) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.166,1.331) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.120,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.693,1.465) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.399) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.181,1.204) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.583,1.158) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (2.372,0.530) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.610,1.310) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.780,1.274) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.893,1.199) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.733,1.623) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.570,1.204) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.316,1.424) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.596,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.695,1.595) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.374,1.312) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.360,1.436) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.703,1.597) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.637,1.451) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.692,1.207) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.549,1.425) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.639,0.974) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.595,1.195) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.162,1.357) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.613,1.260) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.197,1.077) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.161,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.891,1.228) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.360,1.246) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.548,1.272) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.405,0.798) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.558,1.239) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.851,1.690) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.554,1.471) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.763,1.208) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.578,1.555) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.739,1.305) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.106,1.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.606,1.357) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.731,1.406) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.342,1.244) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.536,1.355) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.349,1.285) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.733,1.468) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.368,1.443) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.537,1.612) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.570,1.631) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.572,1.706) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.573,1.491) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.471,1.380) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.105,1.358) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.135,1.350) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.669,1.420) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.775,1.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.081,1.248) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.220,1.134) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.905,1.539) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.861,1.461) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.881,1.616) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.777,1.578) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.191,1.294) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.136,1.384) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.376,1.437) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.948,1.162) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.832,1.681) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.179,1.034) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.536,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.786,1.324) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.604,1.273) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.727,1.192) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.177,1.364) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.621,1.294) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.699,1.107) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.895,1.167) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.577,1.494) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.809,1.359) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.618,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.380,1.224) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.711,1.132) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.590,1.661) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.163,1.350) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.827,1.145) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.123,1.402) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.653,1.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.571,1.478) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.888,1.602) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.596,1.210) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.136,0.972) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.160,1.013) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.367,1.209) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.245,1.381) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.704,1.556) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.180,1.063) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.206,1.299) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.368,0.834) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.790,1.184) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.957,1.589) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.695,1.196) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.727,1.197) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.114,1.339) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.685,1.245) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.408,1.260) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.588,1.692) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.388,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.509,1.534) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.782,1.644) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.664,1.582) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.604,1.563) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.783,1.578) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.173,1.301) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.148,1.121) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.564,1.433) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.274,1.178) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.126,1.292) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.667,1.474) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.644,1.617) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.610,1.426) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.565,1.263) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.587,1.372) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.348,1.355) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.419,1.130) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.631,1.622) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.532,1.301) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.539,1.363) node{\pgfuseplotmark{heart}};
\draw[c3,fill=c3] (0.846,0.795) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.769,0.534) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.536,0.585) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.649,0.687) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.592,1.313) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.740,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.692,0.704) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.414,0.713) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.595,0.635) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.772,0.639) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.890) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.874) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.032,1.757) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.696,0.977) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.852,0.739) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.603,0.875) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.044,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.711,1.361) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.772,1.023) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.525,0.527) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.717,0.557) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.774,0.682) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.518,0.665) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.551,0.943) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.159,1.320) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.706,0.561) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.622,0.454) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.846,0.580) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.689,0.973) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.509,0.704) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.838,0.824) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.546,1.060) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.600,1.364) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.134,1.025) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.886,0.790) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.887,0.885) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.760,0.544) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.343,0.848) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.878,0.514) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.239,0.921) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.523,0.491) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.109,1.308) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.576,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.864,0.981) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.700,0.558) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.684,0.523) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.124,0.862) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.682,0.652) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.741,0.873) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.852,0.520) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.873,0.788) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.651,0.916) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.870,0.743) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.934,0.801) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.718,0.693) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.047,0.924) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.730,0.975) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.024,0.819) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.631,0.685) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.132,0.887) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.558,0.748) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.615,0.654) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.858,0.860) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.508,1.154) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.793,0.948) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.675,0.779) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.618,0.746) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.844,0.577) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.469,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.725,0.649) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.005,0.776) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.764,0.779) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.482,1.164) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.882,0.732) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.603,0.871) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.793,0.660) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.404,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.061,1.200) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.568,0.694) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.591,0.619) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.518,0.675) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.034,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.739,0.568) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.874,0.720) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.313,0.843) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.653,0.796) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.749,0.570) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.665,0.650) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.056,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.748,0.723) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.484,0.587) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.537,0.515) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.785,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.654,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.653,0.790) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.636,0.785) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.832,0.889) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.083,0.870) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.083,1.197) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.050,0.830) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.217,1.370) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.591,0.729) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.505,0.596) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.393,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.700,0.710) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.823,0.623) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.077,0.812) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.743,0.567) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.114,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.614,0.742) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.841,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.596,0.765) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.455,0.680) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.511,0.524) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.129,0.921) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.773,1.075) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.025,0.780) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.564,0.591) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.527,1.293) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.782) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.712,0.534) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.650,0.900) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.758,1.560) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.592,0.599) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.855,0.615) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.729,0.988) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.613) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.600,1.027) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.620,1.608) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.528,0.491) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.479,0.689) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.718,0.534) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.786) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.779,0.734) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.717,0.857) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.529,0.673) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.891,0.744) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.585,0.575) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.642,0.506) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.683,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.527,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.596,0.645) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.233,1.988) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.687,0.602) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.040,0.790) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.698,0.608) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.594,0.720) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.859,0.609) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.068,0.874) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.679,0.852) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.776,0.557) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.207,1.021) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.889,0.934) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.595,0.549) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.550,0.932) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.003,0.786) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.585,0.574) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.787,0.596) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.541,1.236) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.457,1.058) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.595,0.747) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.582,0.778) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.673,0.983) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.095,0.869) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.703,0.522) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.828) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.671,1.089) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.495,1.291) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.120,0.879) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.740,0.779) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.598,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.150,1.366) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.020,0.814) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.815,0.610) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.138,0.893) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.584,1.073) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.524,0.694) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.858,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.776,0.609) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.667,0.784) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.297,0.843) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.429,0.849) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.610,0.494) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.088,0.824) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.775,0.919) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.814,0.841) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.510,0.567) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.744,0.688) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.751,0.844) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.621,0.637) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.456,0.685) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.572,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.816,0.618) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.709,0.691) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.699,0.939) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.838,0.772) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.826,0.972) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.297,0.869) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.104,0.858) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.864,0.781) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.882,0.823) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.549,0.564) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.707,0.702) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.554,0.742) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.664,0.789) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.798,0.572) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.481) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.580,0.548) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.781,0.801) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.500,1.604) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.579,0.794) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.610,0.960) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.794,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.508,0.522) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.787,0.570) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.674,0.489) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.859,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.430,1.539) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.688,1.065) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.626,1.081) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.842,0.871) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.715,1.063) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.440,0.547) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.002,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.901,0.751) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.677,0.492) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.714,0.568) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.586,0.709) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.434,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.452,0.633) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.624,1.101) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.676,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.471,1.216) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.534,0.588) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.627,0.558) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.641,0.465) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.474,0.779) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.480,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.475,0.610) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.522,0.495) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.544,0.638) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.701,0.737) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.834,0.692) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.537) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.671,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.858,0.879) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.075,0.859) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.719,0.511) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.544,0.474) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.057,0.826) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.517,0.571) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.646,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.072,0.772) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.496,1.011) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.024,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.572,1.040) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.498,0.738) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.420,0.838) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.949,0.228) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.574,0.458) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.646,0.549) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.785,0.693) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.566,1.132) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.537,0.484) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.482,0.649) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.360,0.728) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.643,0.594) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.829,0.609) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.539,0.830) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.540,0.488) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.554,0.791) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.057,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.574,0.826) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.019,0.787) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.433,1.124) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.403,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.871,0.602) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.521,0.575) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.094,0.889) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.574,0.566) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.914,0.929) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.454,0.949) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.441,0.714) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.476,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.583,0.665) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.713,1.059) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.015,0.794) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.597,0.587) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.623,0.469) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.920,0.752) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.725,0.665) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.625,0.712) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.637,0.642) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.544,0.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.554,0.600) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.019,0.799) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.532,0.718) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.765,0.822) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.426,1.048) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.812) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.904,0.684) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.478,0.696) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.489,0.674) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.817,0.676) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.725,0.826) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.091,0.836) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.524,0.561) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.699,0.979) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.044,0.791) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.721,0.522) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.898,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.697,0.635) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.867,0.503) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.577,0.868) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.819) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.641,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.824,0.680) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.840,0.592) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.075,0.847) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.493,0.652) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.535,0.515) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.766,0.618) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.736,0.529) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.749,0.868) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.964,1.682) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.881,0.770) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.823,0.742) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.598,0.781) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.811,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.855,0.562) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.791,0.843) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.472,0.632) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.028,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.625,0.786) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.664,1.181) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.621,0.477) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.606,0.861) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.521,0.632) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.645,0.688) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.570,1.445) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.057,0.837) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.543,0.491) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.660,0.630) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.855,1.109) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.474,1.022) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.088,0.790) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.729,0.690) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.636,0.606) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.780,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.582,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.008,0.815) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.632,0.488) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.632,0.616) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.535,0.842) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.602,0.787) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.601,0.617) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.812,0.966) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.682,0.540) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.528,0.656) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.658,0.621) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.049,0.830) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.076,0.800) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.624,0.457) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.445,0.641) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.026,0.814) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.946,1.068) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.649,0.474) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.552,0.501) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.928,0.792) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.380,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.864,0.588) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.068,0.886) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.672,0.725) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.621,0.687) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.946,0.716) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.131,0.862) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.016,0.792) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.082,0.865) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.873,0.607) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.722,0.877) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.031,0.772) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.732,0.648) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.650,0.467) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.424,1.025) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.558,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.712,0.853) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.477,0.574) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.142,0.864) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.689,0.504) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.831,0.660) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.571,0.533) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.556,0.792) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.035,0.835) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.972,1.300) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.625,0.577) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.637,0.703) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.875,0.608) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.031,0.816) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.135,0.886) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.027,0.904) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.784,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.801,0.805) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.729,0.587) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.831,0.839) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.875,0.753) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.035,0.833) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.016,0.802) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.812,0.804) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.693,0.514) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.563,0.793) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.521,0.721) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.564,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.127,0.901) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.814,0.891) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.530,0.533) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.086,0.903) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.636,0.789) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.628,0.459) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.699,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.112,0.877) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.075,1.293) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.689,0.947) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.188,1.490) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.815,0.619) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.634,0.494) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.577,0.613) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.496) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.000,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.573,0.798) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.574,0.695) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.599,0.654) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.747,0.902) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.490,1.361) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.950,1.410) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.034,0.821) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.078,0.860) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.124,0.888) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.608,0.460) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.868,0.747) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.928,0.812) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.523,0.762) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.850,0.727) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.033,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.893,0.736) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.773,0.763) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.866,0.620) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.564,0.538) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.836,0.689) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.612,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.552,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.777,0.574) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.702,0.751) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.829,0.995) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.796,0.686) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.846,0.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.778,0.729) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.324,1.171) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.782,0.608) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.530,0.507) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.695,0.677) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.860,0.972) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.868,0.603) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.589,0.757) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.699,0.935) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.540,0.502) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.826,0.979) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.779,0.764) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.477,0.680) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.881,0.603) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.747,0.832) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.575,0.677) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.088,0.840) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.609,0.566) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.067,0.827) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.820,0.771) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.762) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.537,0.637) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.776,0.973) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.672,0.669) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.641,0.852) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.027,0.813) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.823,0.678) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.868,0.608) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.853,0.522) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.683) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.660,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.444,1.569) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.722,0.647) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.721,0.841) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.785,0.867) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.654,0.688) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.798,0.801) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.575,0.664) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.958,1.881) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.654,0.567) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.744,0.550) node{\pgfuseplotmark{*}};
\draw[c1,fill=c1] (2.432,0.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,0.099) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.414,0.171) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.235,0.577) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.886,1.941) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.516,0.731) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,0.442) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.974,0.418) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.496,0.745) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.828,0.281) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.164,0.109) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.472,0.416) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.230,0.433) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.996,0.432) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.027,0.498) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.051,0.378) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.327,0.248) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.860,0.262) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.500,0.145) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.132,0.035) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.350,0.360) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.993,0.488) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.015,0.207) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.387,0.446) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.129,0.242) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.288,0.403) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.154,1.660) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.097) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.496,0.167) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.011,0.481) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.061,0.028) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.047,0.493) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.268,1.355) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.025,0.344) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.167,0.058) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.189,0.556) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.081,0.185) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.125,0.094) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.364,0.132) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.234) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.056,0.469) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.030,0.074) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.447,0.397) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.086,0.379) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.231,0.175) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.976,0.391) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.202,0.293) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.431,0.419) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.488,0.138) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.161,0.279) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.426,0.384) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.133,0.098) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.313,0.477) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.020,1.639) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.189,0.436) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.276,0.561) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.184,0.480) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.366,0.403) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.985,0.467) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.141,0.160) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.201,0.135) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.442,0.382) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.853,0.328) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,0.416) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.044,0.319) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.298,0.497) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.360,0.436) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.706,1.816) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.188,0.558) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.895,0.295) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.196,0.177) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.332,0.265) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.836,0.275) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.278,0.275) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.112,0.139) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.472,0.134) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.444,0.437) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.117,0.402) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.367,0.350) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.968,0.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.121,0.545) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.262,0.370) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.210,0.137) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.981,0.199) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.230,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.066,0.045) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,0.163) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.043,0.184) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.112,0.066) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.118,0.554) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.869,0.288) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.446,0.349) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.518,0.732) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.982,0.139) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.359,0.341) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.244,0.406) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.064,0.199) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.171,0.542) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.363,0.438) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.965,0.303) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.009,0.130) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.370,0.245) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.165,1.647) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.228) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.026,0.353) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.212,0.323) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.416,0.371) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.922,0.366) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.059,0.362) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.841,0.297) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.139,0.258) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.480,0.137) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.200,0.432) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.167,1.518) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.148,0.047) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.129,0.000) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.936,0.150) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.237,0.376) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.130,0.352) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.138,0.198) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.273,0.314) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.118,0.577) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.342,0.456) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.918,0.195) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.482,0.202) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.931,0.306) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.580) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.074,0.564) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.977,0.403) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.203,0.155) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.310,0.402) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.142,0.151) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.248,0.355) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.172,0.051) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.416,0.280) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.018,0.484) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.453,0.421) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.390,0.375) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.450,0.388) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.079,0.549) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.543,0.742) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.309,0.482) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.106,0.205) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.086,0.103) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.338,0.481) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.415,0.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.448) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.517,0.736) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.119,0.302) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.093,0.020) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.476,0.185) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.327,0.292) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.118,0.120) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.115,0.058) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.453,0.395) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.221,0.093) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.233,0.574) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.136,0.043) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.310,0.281) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.406,0.229) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.167,0.563) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.190,0.500) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.943,0.412) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.979,0.180) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.202,0.439) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.247,0.365) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.020,0.167) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.097,0.001) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.147,1.977) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.235,0.328) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.435,0.207) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.496,0.754) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.981,0.502) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.250,0.103) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.190,0.327) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.436,0.148) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.395,0.460) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.126,0.496) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.282,0.141) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.284,0.429) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.042,0.469) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.256,0.150) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,0.387) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.426,0.198) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.313,0.533) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.993,0.298) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.184,0.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.838,0.286) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.307,0.328) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.327,1.543) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.414,0.419) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,0.112) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.993,0.222) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.422,0.413) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.983,0.446) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.382,0.471) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.295,0.355) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.841,0.282) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.909,0.380) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.938,0.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.247,0.113) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.429,0.385) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.269,0.558) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.984,0.206) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.079,0.233) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.132,0.029) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.449,0.160) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.331,0.488) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.013,0.491) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.984,0.347) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.249,0.402) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.151,0.569) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.096,0.315) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.372,0.218) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.032,0.596) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.114,0.256) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.136,0.366) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.251,0.336) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.965,1.955) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.301,1.775) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.254,0.401) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.066,0.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.703,0.745) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.318,0.364) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.410,0.267) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.386,0.277) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.132,0.169) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.377,0.209) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.857,0.291) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.117,0.039) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.473,0.181) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.125,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.063,0.157) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.052,0.065) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.852,0.272) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,0.320) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.156,0.513) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.192,0.373) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.270,0.381) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.073,0.025) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.398,0.462) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.050,0.036) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.440,0.424) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.252,0.476) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.144,0.440) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.396,0.484) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.123,0.430) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.312,0.312) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.280,0.122) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.992,0.409) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.169,0.532) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.385,0.224) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.873,0.224) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.276,0.561) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.459,0.408) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.137,0.339) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.208,0.144) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.231,0.382) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.183,0.468) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.159,0.461) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.334,0.316) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.062,0.053) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.243,0.547) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.299,0.104) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.329,0.512) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.475,0.781) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.363,0.216) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.944,1.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.016,0.122) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.400,0.482) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.085,0.509) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.873,0.213) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.008,0.527) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.178,0.533) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.386,0.379) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.029,0.064) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.116,0.048) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.220,0.150) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.088,0.436) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.379,0.384) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.061,0.042) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.248,0.576) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.054,0.302) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.849,0.271) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.373) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.989,0.452) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.156,0.081) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.110,0.407) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.105,0.018) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.356) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.973,0.332) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.203,0.397) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.158,0.087) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.419,0.448) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.177,0.136) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.888,0.229) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.112,0.361) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.199,0.254) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.371,0.485) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.369,0.217) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.849,0.298) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.364,0.419) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.997,0.173) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.025,0.406) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.256,0.529) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.343,0.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.118) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.188,0.469) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.403,0.356) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.143,0.272) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.121,0.233) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.067,0.177) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.326,0.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.144,0.298) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.263,0.135) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.125,0.037) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.320,0.335) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.082,0.569) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.087,1.920) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.873,0.268) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.473,0.771) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.210,0.141) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.215,0.463) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.072,0.179) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.379,1.636) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.067,0.452) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.119,0.104) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.882,0.223) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.309,0.408) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.152,0.438) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.016,0.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.009,0.423) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.140,0.215) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.358,0.254) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.988,0.397) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.333,0.227) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.986,0.185) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.080,0.590) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.459,0.394) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.274,0.558) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.257,0.313) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.396,0.289) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.319,0.355) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.061,0.173) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.447,0.115) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.216,0.164) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.304,0.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.323,0.514) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.225,0.495) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.109,0.119) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.034,0.376) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.963,0.241) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.066,0.475) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.406,0.391) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.856,0.243) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.868,0.219) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.119,0.548) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.935,0.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.237,0.362) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.091,0.125) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.226,0.136) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.143,0.182) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.427,0.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.244,0.320) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.187,0.476) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.216,0.319) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.105,0.083) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.990,1.454) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.496,0.753) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.428,0.432) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.107,0.180) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.426,0.368) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.796,0.305) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.137,0.108) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.131,0.546) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.049,0.625) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.123,0.548) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.171,0.171) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.238) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.321,0.337) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.160,0.152) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.404,0.388) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.542,0.733) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.441,0.425) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.278,0.349) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.910,0.374) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.952,0.356) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.862,0.260) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.106,0.591) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.989,0.502) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.173,0.531) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.958,0.224) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.188,0.508) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.177,0.163) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.101,0.110) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.221,1.608) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.378,0.478) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.409,0.438) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.109,0.364) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.235,0.567) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.383,0.222) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.034,0.463) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.501,0.745) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.988,0.171) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.204,0.583) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.090,2.000) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.518,0.746) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.149,0.426) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.253,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.131,0.047) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.129,0.139) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.983,0.254) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.109,0.295) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.116,0.332) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.191,0.116) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.036,0.464) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.548) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.119,0.484) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.172,0.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.095,0.040) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.964,0.316) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.102,0.029) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.036,1.866) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.412,0.314) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.923,0.302) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.068,0.033) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.182,0.064) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.425,0.212) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,0.364) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.013,0.129) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.090,0.066) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.036,0.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.407,0.440) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.095,0.594) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.365,0.367) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.387,0.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.206,0.522) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.331,1.794) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.459,0.221) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.149,0.542) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.887,1.655) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.353,0.225) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.487,0.177) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.068,0.275) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.341,0.383) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.434,0.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.138,0.557) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.009,0.421) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.302,0.147) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.137,0.415) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.197,0.118) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.122,0.156) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.162,0.570) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.157,0.338) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.062,0.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.962,0.474) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.985,0.367) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.970,0.436) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.235,0.072) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.072,0.133) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.033,1.691) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.409) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.936,1.948) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.227,0.576) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.364,0.497) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.020,0.479) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.157,0.581) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.117,0.158) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.477,0.781) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.199,0.132) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.313,0.343) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.262,0.474) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.316,0.239) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.878,0.298) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.200,0.108) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.026,0.191) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.427,0.412) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.055,0.101) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.107,0.498) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.154,0.164) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.148,0.120) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.204,0.459) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.021,0.322) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.492,0.154) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.433,0.426) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.827,0.300) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.102,0.191) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.389,0.371) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.114,0.218) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.224,0.588) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.229,1.447) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.250,0.563) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.229,0.520) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.054,0.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.121,0.455) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.333,1.757) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.997,0.414) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.280,0.202) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.097,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.285,0.099) node{\pgfuseplotmark{10-pointed star}};

\matrix[draw,below left,fill=white] at (2.5,2){
\node[c0,label=right:{\tt\footnotesize gpt4}]{\pgfuseplotmark{heart}};\\
\node[c1,label=right:{\tt\footnotesize llama2}]{\pgfuseplotmark{10-pointed star}};\\
\node[c2,label=right:{\tt\footnotesize chatgpt}]{\pgfuseplotmark{triangle*}};\\
\node[c3,label=right:{\tt\footnotesize human}]{\pgfuseplotmark{*}};\\
};

\end{tikzpicture}

==> Figures/fig1bSubsampled.tex <==
\usepgflibrary{plotmarks}
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[xscale=1.0,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[step=0.125,gray,very thin] (0,0) grid (2.5in,2in);

\draw[c2,fill=c2] (1.215,1.549) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.337,1.435) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.741,1.850) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.923,1.529) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.996,1.670) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.047,1.463) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.767,1.102) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.194,1.699) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.260,1.856) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.799,1.385) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.316,1.609) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.080,1.587) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.091,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.719,1.828) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.285,1.514) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.239,1.720) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.346,1.755) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.953,1.811) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.207,1.925) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.057,1.448) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.169,1.956) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.313,1.639) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.139,1.804) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.388,0.852) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.277,1.888) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.739,1.800) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.052,1.790) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.024,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.315,1.369) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.419,1.567) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.123,1.046) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.223,1.961) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.442,0.785) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.221,1.965) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.825,1.698) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.203,1.855) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.799,1.358) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.091,1.916) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.284,1.777) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.411,0.840) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.171,1.716) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.957,1.868) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.250,1.355) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.198,1.538) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.332,1.791) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.159,1.689) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.106,1.962) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.842,1.376) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.281,1.395) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.039,1.991) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.107,1.710) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.816,1.635) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.116,1.867) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.066,1.472) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.264,1.864) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.307,1.387) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.088,1.926) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.228,1.678) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.881) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.315,1.858) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.905,1.940) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.067,1.722) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.064,1.451) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.302,1.383) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.049,1.885) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.094,1.589) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.283,1.827) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.085,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.072,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.045,1.844) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.023,1.789) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.769,1.102) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.307,1.534) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.971,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.377) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.204,1.698) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.294,1.638) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.144,1.739) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.141,1.842) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.168,1.844) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.095,1.704) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.162,1.624) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.123,1.755) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.853,1.611) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.995,1.813) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.437,1.591) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.960,1.830) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.222,1.448) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.095,1.596) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.154,1.891) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.883,1.920) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.142,1.578) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.105,1.538) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.881,1.895) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.282,1.337) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.987,1.745) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.290,1.811) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.996,1.711) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.159,1.707) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.165,1.442) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.002,1.963) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.067,1.554) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.321,1.390) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.312,1.342) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.274,1.489) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.208,1.570) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.838,1.785) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.266,1.723) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.939,1.512) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.983,1.851) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.961,1.303) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.269,1.386) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.221,1.783) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.098,1.472) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.153,1.783) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.278,1.678) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.280,1.876) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (0.958,1.674) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.270,1.718) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.160,1.760) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.018,1.818) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.084,1.462) node{\pgfuseplotmark{triangle*}};
\draw[c2,fill=c2] (1.057,1.549) node{\pgfuseplotmark{triangle*}};
\draw[c0,fill=c0] (0.182,1.053) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.615,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.180,1.057) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.426,1.453) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.589,1.648) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.646,1.406) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.153,1.348) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.717,1.383) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.706,1.581) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.603,1.369) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.768,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.139,1.145) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.804,1.018) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.939,1.805) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.551,1.695) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.692,1.478) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.154,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.314,1.252) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.167,1.424) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.144,1.415) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.879,1.184) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.751,1.101) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.193,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.618,1.226) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.179,1.188) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.250) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.955,1.230) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.913,1.570) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.593,1.139) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.708,1.365) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.181,1.308) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.134,1.418) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.712,1.574) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.899,1.249) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.474,1.168) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.881,1.186) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.654,1.458) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.232,1.241) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.681,1.661) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.833,1.469) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.767,1.427) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.498,1.327) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.481,1.274) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.691,1.117) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.924,1.171) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.439,1.579) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.719,1.268) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.681,1.614) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.919,1.420) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.443,1.386) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.409,0.809) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.129,1.404) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.563,1.186) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.716,1.482) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.734,1.097) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.859,0.397) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.156,1.125) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.172,1.025) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.742,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.637,1.288) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.655,1.160) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.463,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.810,1.600) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.351,0.861) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.562,1.533) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.772,1.508) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.709,1.232) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.966,1.143) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.328,1.239) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.515,1.619) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.119,1.324) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.704,1.653) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.146,1.400) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.227,1.319) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.726,1.421) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.140,1.229) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.607,1.380) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.254,1.074) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.811,1.576) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.796,1.746) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.352,1.268) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.362,0.856) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.698,1.181) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.237,1.385) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.560,1.183) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.212,1.316) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.219,1.090) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.795,1.610) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.895,1.551) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.501,1.288) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.218,1.336) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.122,1.361) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.612,1.601) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.120,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.647,1.399) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.570,1.204) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.316,1.424) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.596,1.463) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.695,1.595) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.692,1.207) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.161,1.349) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (1.405,0.798) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.342,1.244) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.733,1.468) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.572,1.706) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.775,1.416) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.220,1.134) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.861,1.461) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.881,1.616) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.376,1.437) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.621,1.294) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.827,1.145) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.888,1.602) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.180,1.063) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.957,1.589) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.388,1.271) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.783,1.578) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.564,1.433) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.274,1.178) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.644,1.617) node{\pgfuseplotmark{heart}};
\draw[c0,fill=c0] (0.539,1.363) node{\pgfuseplotmark{heart}};
\draw[c3,fill=c3] (0.649,0.687) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.603,0.875) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.772,1.023) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.525,0.527) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.774,0.682) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.159,1.320) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.706,0.561) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.846,0.580) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.109,1.308) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.682,0.652) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.934,0.801) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.047,0.924) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.615,0.654) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.469,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.005,0.776) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.739,0.568) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.749,0.570) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.665,0.650) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.056,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.748,0.723) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.785,0.818) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.654,0.803) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.636,0.785) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.832,0.889) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.083,1.197) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.700,0.710) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.614,0.742) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.025,0.780) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.564,0.591) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.650,0.900) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.758,1.560) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.855,0.615) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.729,0.988) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.613) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.479,0.689) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.718,0.534) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.717,0.857) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.683,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.596,0.645) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.233,1.988) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.687,0.602) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.859,0.609) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.595,0.549) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.787,0.596) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.595,0.747) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.598,0.582) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.815,0.610) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.858,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.731,0.808) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.621,0.637) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.456,0.685) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.572,0.731) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.816,0.618) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.297,0.869) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.798,0.572) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.607,0.481) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.794,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.787,0.570) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (1.430,1.539) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.842,0.871) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.715,1.063) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.901,0.751) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.434,0.666) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.624,1.101) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.534,0.588) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.641,0.465) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.480,0.662) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.553,0.631) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.834,0.692) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.757,0.537) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.671,0.659) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.858,0.879) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.646,0.542) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.072,0.772) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.496,1.011) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.574,0.458) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.646,0.549) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.360,0.728) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.643,0.594) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.403,0.831) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.454,0.949) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.583,0.665) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.544,0.521) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.019,0.799) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.532,0.718) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.426,1.048) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.038,0.812) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.904,0.684) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.725,0.826) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.721,0.522) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.075,0.847) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.766,0.618) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.736,0.529) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.057,0.837) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.535,0.842) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.812,0.966) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.682,0.540) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.528,0.656) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.658,0.621) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.928,0.792) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.380,0.817) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.722,0.877) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.558,0.850) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.477,0.574) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.142,0.864) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.571,0.533) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.556,0.792) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.784,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.801,0.805) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.035,0.833) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.812,0.804) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.564,0.699) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.634,0.494) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.599,0.654) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.490,1.361) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.950,1.410) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.523,0.762) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.836,0.689) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.612,0.750) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.477,0.680) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.747,0.832) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.575,0.677) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.067,0.827) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.027,0.813) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.660,0.584) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.798,0.801) node{\pgfuseplotmark{*}};
\draw[c3,fill=c3] (0.744,0.550) node{\pgfuseplotmark{*}};
\draw[c1,fill=c1] (1.974,0.418) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.164,0.109) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.472,0.416) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.996,0.432) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.500,0.145) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.097) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.189,0.556) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.056,0.469) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.202,0.293) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.426,0.384) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.313,0.477) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.201,0.135) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,0.416) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.298,0.497) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.706,1.816) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.332,0.265) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.836,0.275) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.121,0.545) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.210,0.137) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.981,0.199) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.246,0.163) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.112,0.066) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.446,0.349) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.171,0.542) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.228) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.212,0.323) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.922,0.366) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.130,0.352) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.918,0.195) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.931,0.306) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.977,0.403) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.203,0.155) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.310,0.402) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.172,0.051) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.106,0.205) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.338,0.481) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.093,0.020) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.327,0.292) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.118,0.120) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.233,0.574) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.435,0.207) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.250,0.103) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.282,0.141) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.003,0.387) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.184,0.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,0.112) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.422,0.413) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.938,0.194) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.269,0.558) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.449,0.160) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.013,0.491) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.984,0.347) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.249,0.402) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.151,0.569) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.125,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.194,0.320) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.156,0.513) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.073,0.025) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.183,0.468) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.475,0.781) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.008,0.527) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.386,0.379) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.116,0.048) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.054,0.302) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.381,0.373) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.989,0.452) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.110,0.407) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.973,0.332) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.158,0.087) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.419,0.448) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.112,0.361) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.371,0.485) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.025,0.406) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.256,0.529) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.118) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.067,0.177) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.144,0.298) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.873,0.268) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.473,0.771) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.215,0.463) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.309,0.408) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.016,0.404) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.986,0.185) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.319,0.355) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.061,0.173) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.216,0.164) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.323,0.514) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.963,0.241) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.091,0.125) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.105,0.083) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.049,0.625) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.171,0.171) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.238) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.910,0.374) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.952,0.356) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.958,0.224) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.101,0.110) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.378,0.478) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.409,0.438) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.109,0.364) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.129,0.139) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.259,0.548) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.172,0.405) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.068,0.033) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.425,0.212) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.036,0.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.365,0.367) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.206,0.522) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.887,1.655) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.487,0.177) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.434,0.269) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.162,0.570) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.062,0.078) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.962,0.474) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.235,0.072) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.033,1.691) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.019,0.409) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (0.936,1.948) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.227,0.576) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.117,0.158) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (1.477,0.781) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.313,0.343) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.200,0.108) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.427,0.412) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.154,0.164) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.433,0.426) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.102,0.191) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.250,0.563) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.280,0.202) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.097,0.334) node{\pgfuseplotmark{10-pointed star}};
\draw[c1,fill=c1] (2.285,0.099) node{\pgfuseplotmark{10-pointed star}};

\matrix[draw,below left,fill=white] at (2.5,2){
\node[c0,label=right:{\tt\footnotesize gpt4}]{\pgfuseplotmark{heart}};\\
\node[c1,label=right:{\tt\footnotesize llama2}]{\pgfuseplotmark{10-pointed star}};\\
\node[c2,label=right:{\tt\footnotesize chatgpt}]{\pgfuseplotmark{triangle*}};\\
\node[c3,label=right:{\tt\footnotesize human}]{\pgfuseplotmark{*}};\\
};

\end{tikzpicture}

==> Figures/fig2a.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[xscale=1.2,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick,color=black}]
\draw[xstep=0.1,ystep=0.12in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {Documents};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[left] {\rot{pAUC}};
\foreach \y in {0.6,0.7,0.8,0.9}
\draw (1pt,3*\y-1.5) -- (-1pt,3*\y-1.5) node[left] {\y};
%\foreach \x in {128, 384, 640, 896}
%\draw (\x/5/128,1pt) -- (\x/5/128,-1pt) node[below] {\x};
\foreach \x in {1, 3, 5, 7}
\draw (\x/5,1pt) -- (\x/5,-1pt) node[below] {\x};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}

% LUAR-Reddit,Twitter,StackExchange:
\draw[c1,thick]
(0.1,0.318) -- (0.3,0.637) -- (0.5,0.867) -- (0.7,1.038) -- (0.9,1.159) -- (1.1,1.240) -- node[pin={[pin distance=2ex]160:{UAR Multi-domain}}]{} (1.3,1.299) -- (1.5,1.346) -- (1.7,1.374) -- (1.9,1.403);

% RoBERTa-PROTONET:
\draw[c2,thick]
(0.1,0.352) -- (0.3,0.644) -- (0.5,0.846) -- (0.7,1.011) -- (0.9,1.114) -- (1.1,1.188) -- (1.3,1.245) -- (1.5,1.282) -- (1.7,1.316) node[pin=120:ProtoNet]{} -- (1.9,1.343);

% LUAR-AAC:
\draw[c3,thick]
(0.1,0.350) -- (0.3,0.656) -- (0.5,0.871) -- (0.7,1.030) -- (0.9,1.130) -- (1.1,1.199) -- (1.3,1.244) node[pin={[pin distance=3ex]280:{Multi-LLM}}]{} -- (1.5,1.277) -- (1.7,1.296) -- (1.9,1.320);

% CISR:
\draw[c4,thick]
(0.1,0.234) -- (0.3,0.528) -- (0.5,0.748) -- (0.7,0.908) -- (0.9,1.016) -- (1.1,1.093) -- (1.3,1.159) node[pin=250:CISR]{}-- (1.5,1.223) -- (1.7,1.269) -- (1.9,1.299);

% RoBERTa-MAML:
\draw[c0,thick]
(0.1,0.136) -- (0.3,0.276) -- (0.5,0.351) -- (0.7,0.443) -- (0.9,0.486) -- (1.1,0.588) -- (1.3,0.617) node[pin=170:MAML]{}-- (1.5,0.575) -- (1.7,0.587) -- (1.9,0.556);

% RoBERTa (ZeroShot):
\draw[c1,thick]
(0.1,0.085) -- (0.3,0.116) -- (0.5,0.142) -- (0.7,0.155) -- (0.9,0.161) -- (1.1,0.166) -- (1.3,0.149) -- (1.5,0.176) -- (1.7,0.146) -- node[pin=100:AI Detector]{} (1.9,0.174);

% SBERT:
\draw[c3,thick]
(0.1,0.065) -- (0.3,0.164) -- (0.5,0.238) -- (0.7,0.293) -- (0.9,0.363) -- node[pin=345:SBERT]{} (1.1,0.420) -- (1.3,0.485) -- (1.5,0.535) -- (1.7,0.600) -- (1.9,0.647);

% LUAR-Reddit:
\draw[c0,thick]
(0.1,0.352) -- (0.3,0.641) -- (0.5,0.841) -- (0.7,0.995) -- node[pin=120:UAR]{} (0.9,1.105) -- (1.1,1.191) -- (1.3,1.263) -- (1.5,1.314) -- (1.7,1.341) -- (1.9,1.373);

\end{tikzpicture}

==> Figures/fig2b.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[xscale=1.2,yscale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick,color=black}]
\draw[xstep=0.1,ystep=0.12in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {Documents};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[left] {\rot{pAUC}};
\foreach \y in {0.6,0.7,0.8,0.9}
\draw (1pt,3*\y-1.5) -- (-1pt,3*\y-1.5) node[left] {\y};
%\foreach \x in {128,384,640,896}
%\draw (\x/5/128,1pt) -- (\x/5/128,-1pt) node[below] {\x};
\foreach \x in {1,3,5,7}
\draw (\x/5,1pt) -- (\x/5,-1pt) node[below] {\x};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}

% LUAR-Reddit:
\draw[c0,thick]
(0.1,0.301) -- (0.3,0.533) -- (0.5,0.685) -- (0.7,0.835) -- (0.9,0.957) -- (1.1,1.063) -- (1.3,1.153) -- (1.5,1.236) -- (1.7,1.276) node[pin=140:UAR]{} -- (1.9,1.318);

% LUAR-AAC:
\draw[c3,thick]
(0.1,0.231) -- (0.3,0.492) -- (0.5,0.690) -- (0.7,0.866) -- (0.9,0.967) -- (1.1,1.068) -- (1.3,1.132) -- (1.5,1.179) -- node[pin={[pin distance=0]120:UAR Multi-LLM}]{} (1.7,1.210) -- (1.9,1.239);

% LUAR-Reddit,Twitter,StackExchange:
\draw[c1,thick]
(0.1,0.310) -- (0.3,0.565) -- (0.5,0.726) -- (0.7,0.862) -- (0.9,0.982) node[pin={[pin distance=2ex]320:{UAR Multi-domain}}] {} -- (1.1,1.063) -- (1.3,1.146) -- (1.5,1.214) -- (1.7,1.256) -- (1.9,1.289);

% RoBERTa-PROTONET:
\draw[c2,thick]
(0.1,0.135) -- (0.3,0.262) -- (0.5,0.332) -- (0.7,0.389) -- (0.9,0.410) -- (1.1,0.440) -- (1.3,0.455) -- (1.5,0.476) -- node[pin=160:ProtoNet]{} (1.7,0.483) -- (1.9,0.487);

% SBERT:
\draw[c3,thick]
(0.1,0.029) -- (0.3,0.075) -- (0.5,0.124) -- (0.7,0.167) -- (0.9,0.222) -- (1.1,0.268) -- (1.3,0.322) -- (1.5,0.358) -- (1.7,0.415) -- node[pin=240:SBERT]{} (1.9,0.459);

% CISR:
\draw[c4,thick]
(0.1,0.236) -- (0.3,0.547) -- (0.5,0.742) -- (0.7,0.863) -- (0.9,0.933) -- (1.1,0.978) -- (1.3,1.039) -- (1.5,1.080) -- (1.7,1.122) -- node[pin=230:CISR]{} (1.9,1.134);

\end{tikzpicture}

==> Figures/figure3.tex <==
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick,color=black}]
\draw[step=0.1in,gray,very thin] (0,0) grid (3in,2in);
\draw[thick,->] (-0.1in,0) -- (3.1in,0) node[below left] {Proportion};
\draw[thick,->] (0,-0.1in) -- (0,2.1in) node[below left] {pAUC};
\draw (2pt,0.33) -- (-2pt,0.33) node[left] {0.65};
\draw (2pt,1.00) -- (-2pt,1.00) node[left] {0.75};
\draw (2pt,1.66) -- (-2pt,1.66) node[left] {0.85};
\draw (0.30,2pt) -- (0.30,-2pt) node[below] {0.2};
\draw (0.90,2pt) -- (0.90,-2pt) node[below] {0.4};
\draw (1.50,2pt) -- (1.50,-2pt) node[below] {0.6};
\draw (2.10,2pt) -- (2.10,-2pt) node[below] {0.8};

\draw[thick,-,c0]
(0.3,1.787845) -- (0.9,1.518815) -- (1.5,1.147719) -- (2.1,0.658871) -- node[pin={[pin distance=2ex] 200:{ UAR Single-target }}]{} (2.7,-0.006985);
% \draw[thick,-,c1]
% (0.3,2.027703) -- (0.9,1.843316) -- (1.5,1.472932) -- (2.1,0.952254) node[pin={[pin distance=2ex] 30:{ UAR 120k Single-target }}]{} -- (2.7,0.335895);

% \draw[thick,-,c4]
% (0.3,2.027703) -- (0.9,1.835554) -- (1.5,1.688265) node[pin={[pin distance=2ex] 30:{ UAR 120k Multi-target }}]{} -- (2.1,1.627874) -- (2.7,1.679616);

\draw[thick,-,c3]
(0.3,1.787845) -- (0.9,1.559279) -- (1.5,1.378222) -- (2.1,1.271707) node[pin={[pin distance=2ex] 45:{ UAR Multi-target }}]{} -- (2.7,1.272597);

\draw[thick,-,c2]
(0.3,1.806487) -- (0.9,1.643002) -- (1.5,1.316608) -- node[pin={[pin distance=2ex] 250:{ ProtoNet }}]{} (2.1,0.844718) -- (2.7,0.236440);

\end{tikzpicture}


==> Figures/figure4a.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[xstep=0.1333in,ystep=0.125in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {FPR};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[below left] {TPR};
\foreach \y/\l in {0.25,0.5,0.75}
\draw (1pt,3*\y/2) -- (-1pt,3*\y/2) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\draw (1.3333333333333333,1pt) -- (1.3333333333333333,-1pt) node[below] {$10^{-1}$};
\draw (0.6666666666666666,1pt) -- (0.6666666666666666,-1pt) node[below] {$10^{-2}$};

% roberta:
\draw[c1,ultra thick]
(0.020,1.348) node[pin=30:RoBERTa]{} -- (0.626,1.459) -- (0.684,1.466) -- (0.731,1.471) -- (0.776,1.474) -- (0.823,1.478) -- (0.874,1.481) -- (0.919,1.484) -- (0.966,1.487) -- (1.020,1.490) -- (1.087,1.492) -- (1.161,1.494) -- (1.245,1.497) -- (1.356,1.498) -- (1.500,1.500) -- (1.575,1.500) -- (1.618,1.500) -- (1.646,1.500) -- (1.668,1.500) -- (1.686,1.500) -- (1.699,1.500) -- (1.711,1.500) -- (1.722,1.500) -- (1.731,1.500) -- (1.740,1.500) -- (1.748,1.500) -- (1.757,1.500) -- (1.763,1.500) -- (1.770,1.500) -- (1.776,1.500) -- (1.782,1.500) -- (1.787,1.500) -- (1.793,1.500) -- (1.798,1.500) -- (1.803,1.500) -- (1.807,1.500) -- (1.812,1.500) -- (1.816,1.500) -- (1.820,1.500) -- (1.825,1.500) -- (1.829,1.500) -- (1.833,1.500) -- (1.836,1.500) -- (1.840,1.500) -- (1.844,1.500) -- (1.847,1.500) -- (1.851,1.500) -- (1.855,1.500) -- (1.858,1.500) -- (1.861,1.500) -- (1.864,1.500) -- (1.868,1.500) -- (1.871,1.500) -- (1.874,1.500) -- (1.877,1.500) -- (1.880,1.500) -- (1.883,1.500) -- (1.887,1.500) -- (1.890,1.500) -- (1.893,1.500) -- (1.896,1.500) -- (1.898,1.500) -- (1.901,1.500) -- (1.904,1.500) -- (1.907,1.500) -- (1.909,1.500) -- (1.912,1.500) -- (1.915,1.500) -- (1.917,1.500) -- (1.920,1.500) -- (1.923,1.500) -- (1.925,1.500) -- (1.928,1.500) -- (1.930,1.500) -- (1.933,1.500) -- (1.935,1.500) -- (1.938,1.500) -- (1.940,1.500) -- (1.943,1.500) -- (1.945,1.500) -- (1.948,1.500) -- (1.950,1.500) -- (1.952,1.500) -- (1.955,1.500) -- (1.957,1.500) -- (1.959,1.500) -- (1.962,1.500) -- (1.964,1.500) -- (1.967,1.500) -- (1.969,1.500) -- (1.971,1.500) -- (1.973,1.500) -- (1.976,1.500) -- (1.978,1.500) -- (1.980,1.500) -- (1.983,1.500) -- (1.985,1.500) -- (1.988,1.500) -- (1.991,1.500) -- (1.994,1.500);

% CRUD-mlp-classifier:
\draw[c0,ultra thick]
(0.000,0.846) -- (0.037,0.861) -- (0.056,0.875) -- (0.075,0.891) -- (0.090,0.905) -- (0.111,0.919) -- (0.147,0.934) -- (0.179,0.949) -- (0.203,0.965) -- (0.226,0.980) -- (0.243,0.996) -- (0.266,1.010) -- (0.299,1.026) -- (0.323,1.041) -- (0.347,1.056) -- (0.375,1.070) -- (0.400,1.083) -- (0.420,1.096) -- (0.450,1.109) -- (0.476,1.122) -- (0.500,1.135) -- (0.522,1.146) -- (0.543,1.157) -- (0.565,1.170) -- (0.589,1.180) -- (0.610,1.191) -- (0.631,1.202) -- (0.647,1.211) -- (0.667,1.221) -- (0.686,1.231) -- (0.705,1.240) -- (0.722,1.248) -- (0.739,1.257) -- (0.758,1.265) -- (0.773,1.273) -- (0.790,1.280) -- (0.807,1.288) -- (0.822,1.295) -- (0.839,1.302) -- (0.854,1.309) -- (0.868,1.315) -- (0.882,1.321) -- (0.897,1.327) -- (0.912,1.332) -- (0.925,1.337) -- (0.940,1.342) -- (0.952,1.348) -- (0.965,1.352) -- (0.977,1.358) -- (0.990,1.362) -- (1.002,1.367) -- (1.013,1.371) -- (1.024,1.375) -- (1.036,1.380) -- (1.049,1.383) -- (1.062,1.388) -- (1.073,1.391) -- (1.086,1.395) -- (1.098,1.399) -- (1.110,1.402) -- (1.120,1.405) -- (1.130,1.409) -- (1.141,1.412) -- (1.150,1.416) -- (1.162,1.419) -- (1.204,1.430) -- (1.216,1.433) -- (1.226,1.436) -- (1.236,1.438) -- (1.249,1.441) -- (1.261,1.443) -- (1.273,1.446) -- (1.285,1.449) -- (1.294,1.451) -- (1.304,1.454) -- (1.316,1.456) -- (1.327,1.458) -- (1.340,1.461) -- (1.351,1.463) -- node[pin=320:UAR]{} (1.362,1.465) -- (1.375,1.467) -- (1.388,1.470) -- (1.401,1.472) -- (1.414,1.474) -- (1.430,1.476) -- (1.446,1.478) -- (1.462,1.480) -- (1.478,1.482) -- (1.498,1.484) -- (1.515,1.486) -- (1.534,1.488) -- (1.556,1.490) -- (1.577,1.492) -- (1.606,1.493) -- (1.634,1.495) -- (1.670,1.496) -- (1.720,1.498) -- (1.786,1.499) -- (1.856,1.500) -- (1.926,1.500);

\end{tikzpicture}

==> Figures/figure4b.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[xstep=0.1333in,ystep=0.125in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {FPR};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[below left] {TPR};
\foreach \y/\l in {0.25,0.5,0.75}
\draw (1pt,3*\y/2) -- (-1pt,3*\y/2) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\draw (1.3333333333333333,1pt) -- (1.3333333333333333,-1pt) node[below] {$10^{-1}$};
\draw (0.6666666666666666,1pt) -- (0.6666666666666666,-1pt) node[below] {$10^{-2}$};

% roberta:
\draw[c1,ultra thick]
(0.013,0.040) -- (0.498,0.124) -- (0.658,0.200) -- (0.762,0.242) -- (0.838,0.286) -- (0.900,0.326) -- (0.955,0.360) -- (1.003,0.389) -- (1.049,0.415) -- (1.084,0.439) -- (1.118,0.466) -- node[pin=275:RoBERTa]{} (1.143,0.497) -- (1.170,0.519) -- (1.194,0.543) -- (1.218,0.566) -- (1.240,0.583) -- (1.261,0.604) -- (1.283,0.621) -- (1.304,0.639) -- (1.323,0.661) -- (1.340,0.680) -- (1.357,0.695) -- (1.371,0.709) -- (1.384,0.726) -- (1.395,0.743) -- (1.407,0.757) -- (1.417,0.768) -- (1.430,0.782) -- (1.441,0.796) -- (1.453,0.809) -- (1.464,0.825) -- (1.474,0.837) -- (1.484,0.851) -- (1.494,0.863) -- (1.505,0.877) -- (1.514,0.889) -- (1.524,0.903) -- (1.532,0.916) -- (1.540,0.931) -- (1.548,0.943) --  (1.556,0.955) -- (1.565,0.970) -- (1.574,0.982) -- (1.581,0.993) -- (1.589,1.005) -- (1.597,1.018) -- (1.604,1.029) -- (1.611,1.040) -- (1.619,1.052) -- (1.625,1.063) -- (1.631,1.074) -- (1.638,1.087) -- (1.645,1.099) -- (1.651,1.111) -- (1.658,1.122) -- (1.665,1.132) -- (1.672,1.143) -- (1.679,1.152) -- (1.686,1.162) -- (1.692,1.172) -- (1.699,1.184) -- (1.706,1.195) -- (1.713,1.206) -- (1.719,1.216) -- (1.726,1.226) -- (1.732,1.237) -- (1.738,1.247) -- (1.744,1.257) -- (1.750,1.267) -- (1.756,1.276) -- (1.762,1.286) -- (1.768,1.295) -- (1.774,1.304) -- (1.779,1.314) -- (1.785,1.323) -- (1.792,1.332) -- (1.798,1.340) -- (1.804,1.349) -- (1.810,1.356) -- (1.815,1.363) -- (1.821,1.372) -- (1.829,1.380) -- (1.835,1.387) -- (1.842,1.394) -- (1.849,1.401) -- (1.856,1.407) -- (1.863,1.414) -- (1.870,1.421) -- (1.876,1.427) -- (1.883,1.435) -- (1.893,1.441) -- (1.901,1.447) -- (1.908,1.451) -- (1.914,1.457) -- (1.925,1.464) -- (1.934,1.470) -- (1.942,1.475) -- (1.952,1.481) -- (1.962,1.486) -- (1.971,1.492);

% CRUD-mlp-classifier:
\draw[c0,ultra thick]
(0.001,0.050) -- (0.470,0.143) -- (0.647,0.200) -- (0.751,0.270) -- (0.824,0.320) -- (0.885,0.358) -- (0.930,0.395) -- (0.973,0.437) -- (1.006,0.467) -- (1.040,0.500) -- (1.070,0.524) -- (1.098,0.552) -- (1.123,0.570) -- (1.146,0.592) -- (1.202,0.625) -- (1.221,0.647) -- (1.237,0.663) -- (1.255,0.682) -- (1.271,0.701) -- (1.289,0.718) -- (1.305,0.735) -- (1.322,0.750) -- (1.336,0.762) -- (1.348,0.776) -- (1.361,0.791) -- (1.372,0.804) -- (1.381,0.815) -- (1.392,0.827) -- (1.404,0.838) -- (1.416,0.849) -- (1.428,0.859) -- (1.440,0.871) node[pin=120:UAR]{}-- (1.451,0.882) -- (1.462,0.892) -- (1.473,0.903) -- (1.484,0.913) -- (1.494,0.925) -- (1.504,0.936) -- (1.512,0.949) -- (1.521,0.961) -- (1.528,0.972) -- (1.536,0.984) -- (1.544,0.996) -- (1.551,1.007) -- (1.559,1.016) -- (1.567,1.025) -- (1.574,1.036) -- (1.581,1.044) -- (1.589,1.054) -- (1.595,1.064) -- (1.601,1.075) -- (1.609,1.085) -- (1.619,1.094) -- (1.627,1.102) -- (1.635,1.111) -- (1.643,1.119) -- (1.649,1.126) -- (1.657,1.135) -- (1.664,1.144) -- (1.671,1.152) -- (1.677,1.161) -- (1.683,1.170) -- (1.690,1.178) -- (1.697,1.189) -- (1.704,1.197) -- (1.710,1.206) -- (1.718,1.214) -- (1.725,1.222) -- (1.731,1.231) -- (1.738,1.239) -- (1.745,1.247) -- (1.752,1.258) -- (1.759,1.267) -- (1.765,1.277) -- (1.771,1.285) -- (1.778,1.293) -- (1.785,1.302) -- (1.791,1.312) -- (1.799,1.320) -- (1.806,1.330) -- (1.812,1.338) -- (1.819,1.348) -- (1.826,1.356) -- (1.834,1.364) -- (1.842,1.373) -- (1.850,1.382) -- (1.859,1.391) -- (1.867,1.400) -- (1.874,1.408) -- (1.882,1.417) -- (1.889,1.424) -- (1.898,1.432) -- (1.906,1.439) -- (1.914,1.446) -- (1.921,1.452) -- (1.929,1.459) -- (1.937,1.467) -- (1.947,1.475) -- (1.958,1.481) -- (1.968,1.487);

\end{tikzpicture}

==> Figures/figure4c.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[xstep=0.1333in,ystep=0.125in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {FPR};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[below left] {TPR};
\foreach \y/\l in {0.25,0.5,0.75}
\draw (1pt,3*\y/2) -- (-1pt,3*\y/2) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\draw (1.3333333333333333,1pt) -- (1.3333333333333333,-1pt) node[below] {$10^{-1}$};
\draw (0.6666666666666666,1pt) -- (0.6666666666666666,-1pt) node[below] {$10^{-2}$};

% roberta:
\draw[c1,ultra thick]
(0.001,0.015) -- (0.570,0.065) -- (0.738,0.097) -- (0.846,0.130) -- (0.929,0.158) -- (0.992,0.183) -- (1.046,0.208) -- (1.094,0.232) -- (1.134,0.256) -- (1.170,0.277) -- (1.205,0.303) -- (1.233,0.324) -- (1.260,0.344) -- (1.283,0.363) -- (1.305,0.383) -- (1.326,0.398) node[pin={[pin distance=1ex] 320:RoBERTa}]{} -- (1.347,0.417) -- (1.367,0.436) -- (1.385,0.453) -- (1.402,0.470) -- (1.418,0.486) -- (1.434,0.504) -- (1.448,0.520) -- (1.463,0.536) -- (1.476,0.551) -- (1.489,0.566) -- (1.501,0.581) -- (1.514,0.596) -- (1.526,0.612) -- (1.536,0.626) -- (1.547,0.640) -- (1.558,0.654) -- (1.568,0.667) -- (1.578,0.681) -- (1.588,0.694) -- (1.597,0.708) -- (1.606,0.723) -- (1.615,0.737) -- (1.624,0.750) -- (1.632,0.764) -- (1.640,0.778) -- (1.648,0.791) -- (1.656,0.803) -- (1.664,0.817) -- (1.671,0.829) -- (1.678,0.842) -- (1.686,0.855) -- (1.693,0.868) -- (1.699,0.881) -- (1.706,0.894) -- (1.712,0.908) -- (1.719,0.920) -- (1.725,0.933) -- (1.731,0.945) -- (1.738,0.958) -- (1.744,0.970) -- (1.749,0.983) -- (1.755,0.995) -- (1.761,1.007) -- (1.767,1.020) -- (1.773,1.032) -- (1.778,1.046) -- (1.783,1.059) -- (1.788,1.072) -- (1.793,1.084) -- (1.799,1.097) -- (1.804,1.109) -- (1.809,1.122) -- (1.814,1.135) -- (1.819,1.148) -- (1.824,1.160) -- (1.828,1.172) -- (1.834,1.184) -- (1.839,1.196) -- (1.844,1.209) -- (1.848,1.223) -- (1.853,1.237) -- (1.857,1.250) -- (1.863,1.263) -- (1.867,1.275) -- (1.872,1.287) -- (1.876,1.299) -- (1.881,1.311) -- (1.886,1.322) -- (1.890,1.334) -- (1.895,1.346) -- (1.900,1.358) -- (1.904,1.370) -- (1.909,1.381) -- (1.915,1.392) -- (1.921,1.403) -- (1.926,1.413) -- (1.932,1.425) -- (1.939,1.435) -- (1.945,1.444) -- (1.952,1.454) -- (1.960,1.464) -- (1.968,1.474) -- (1.977,1.482) -- (1.986,1.491);

% CRUD-mlp-classifier:
\draw[c0,ultra thick]
(0.001,0.018) -- (0.496,0.099) -- (0.673,0.150) -- (0.788,0.198) -- (0.868,0.246) -- (0.929,0.283) -- (0.978,0.317) -- (1.022,0.343) -- (1.060,0.374) -- (1.095,0.399) node[pin=120:UAR]{} -- (1.126,0.426) -- (1.155,0.448) -- (1.182,0.471) -- (1.207,0.489) -- (1.230,0.510) -- (1.252,0.528) -- (1.272,0.547) -- (1.290,0.565) -- (1.314,0.585) -- (1.334,0.602) -- (1.349,0.616) -- (1.365,0.632) -- (1.380,0.648) -- (1.398,0.664) -- (1.412,0.678) -- (1.426,0.693) -- (1.439,0.707) -- (1.453,0.720) -- (1.466,0.734) -- (1.480,0.748) -- (1.493,0.761) -- (1.506,0.775) -- (1.517,0.788) -- (1.526,0.800) -- (1.535,0.813) -- (1.545,0.825) -- (1.554,0.836) -- (1.563,0.847) -- (1.572,0.858) -- (1.579,0.868) -- (1.588,0.879) -- (1.595,0.890) -- (1.603,0.900) -- (1.612,0.910) -- (1.619,0.921) -- (1.627,0.931) -- (1.634,0.940) -- (1.641,0.950) -- (1.649,0.960) -- (1.657,0.969) -- (1.664,0.979) -- (1.671,0.988) -- (1.679,0.998) -- (1.685,1.008) -- (1.691,1.017) -- (1.698,1.027) -- (1.704,1.036) -- (1.711,1.046) -- (1.718,1.055) -- (1.724,1.064) -- (1.731,1.073) -- (1.737,1.083) -- (1.743,1.092) -- (1.750,1.102) -- (1.756,1.112) -- (1.762,1.121) -- (1.768,1.130) -- (1.774,1.139) -- (1.780,1.149) -- (1.786,1.159) -- (1.792,1.169) -- (1.798,1.178) -- (1.804,1.189) -- (1.809,1.199) -- (1.815,1.209) -- (1.822,1.219) -- (1.827,1.229) -- (1.833,1.239) -- (1.839,1.250) -- (1.846,1.260) -- (1.852,1.271) -- (1.859,1.283) -- (1.864,1.294) -- (1.870,1.304) -- (1.877,1.317) -- (1.883,1.330) -- (1.889,1.343) -- (1.895,1.355) -- (1.902,1.367) -- (1.908,1.381) -- (1.914,1.395) -- (1.921,1.406) -- (1.928,1.418) -- (1.934,1.430) -- (1.941,1.442) -- (1.948,1.452) -- (1.955,1.463) -- (1.963,1.473) -- (1.971,1.483) -- (1.980,1.492);

\end{tikzpicture}

==> Figures/figure4d.tex <==
\tikzset{x=1in,y=1in}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[xstep=0.1333in,ystep=0.125in,gray,very thin] (0,0) grid (2.0in,1.5in);
\draw[thick,->] (-0.1in,0) -- (2.1in,0) node[below left] {FPR};
\draw[thick,->] (0,-0.1in) -- (0,1.6in) node[below left] {TPR};
\foreach \y/\l in {0.25,0.5,0.75}
\draw (1pt,3*\y/2) -- (-1pt,3*\y/2) node[left] {\y};
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\draw (1.3333333333333333,1pt) -- (1.3333333333333333,-1pt) node[below] {$10^{-1}$};
\draw (0.6666666666666666,1pt) -- (0.6666666666666666,-1pt) node[below] {$10^{-2}$};

% roberta:
\draw[c1,ultra thick]
(0.054,0.003) -- (1.073,0.215) -- (1.134,0.275) -- (1.175,0.329) -- (1.205,0.367) -- (1.237,0.403) -- node[pin=320:RoBERTa]{} (1.264,0.430) -- (1.289,0.464) -- (1.311,0.491) -- (1.330,0.517) -- (1.347,0.541) -- (1.364,0.567) -- (1.380,0.586) -- (1.395,0.610) -- (1.405,0.630) -- (1.415,0.649) -- (1.426,0.666) -- (1.437,0.685) -- (1.447,0.698) -- (1.457,0.709) -- (1.468,0.723) -- (1.479,0.735) -- (1.489,0.748) -- (1.497,0.762) -- (1.506,0.777) -- (1.515,0.794) -- (1.525,0.809) -- (1.533,0.823) -- (1.543,0.835) -- (1.553,0.846) -- (1.562,0.857) -- (1.570,0.870) -- (1.578,0.883) -- (1.587,0.895) -- (1.595,0.907) -- (1.604,0.919) -- (1.612,0.933) -- (1.620,0.945) -- (1.627,0.954) -- (1.635,0.964) -- (1.641,0.975) -- (1.649,0.991) -- (1.655,1.002) -- (1.662,1.014) -- (1.668,1.027) -- (1.675,1.036) -- (1.682,1.047) -- (1.689,1.057) -- (1.696,1.067) -- (1.702,1.079) -- (1.709,1.089) -- (1.719,1.099) -- (1.726,1.109) -- (1.732,1.118) -- (1.738,1.128) -- (1.744,1.137) -- (1.749,1.148) -- (1.756,1.156) -- (1.763,1.165) -- (1.769,1.173) -- (1.776,1.182) -- (1.781,1.191) -- (1.787,1.200) -- (1.792,1.210) -- (1.797,1.217) -- (1.802,1.223) -- (1.808,1.232) -- (1.814,1.240) -- (1.819,1.249) -- (1.824,1.257) -- (1.829,1.266) -- (1.834,1.276) -- (1.838,1.285) -- (1.844,1.292) -- (1.850,1.301) -- (1.855,1.308) -- (1.861,1.316) -- (1.866,1.324) -- (1.872,1.332) -- (1.877,1.339) -- (1.883,1.347) -- (1.889,1.356) -- (1.895,1.363) -- (1.901,1.370) -- (1.906,1.377) -- (1.912,1.385) -- (1.916,1.392) -- (1.923,1.400) -- (1.927,1.407) -- (1.934,1.414) -- (1.940,1.421) -- (1.947,1.429) -- (1.952,1.435) -- (1.958,1.442) -- (1.963,1.448) -- (1.968,1.456) -- (1.972,1.461) -- (1.977,1.468) -- (1.982,1.474) -- (1.988,1.482);

% CRUD-mlp-classifier:
\draw[c0,ultra thick]
(0.000,0.051) -- (0.478,0.139) -- (0.645,0.194) -- (0.760,0.253) -- (0.841,0.280) -- (0.906,0.303) -- (0.967,0.334) -- (1.006,0.358) -- (1.042,0.381) node[pin=120:UAR]{}-- (1.076,0.404) -- (1.106,0.424) -- (1.134,0.446) -- (1.156,0.474) -- (1.176,0.505) -- (1.197,0.528) -- (1.218,0.548) -- (1.235,0.569) -- (1.252,0.591) -- (1.269,0.609) -- (1.285,0.630) -- (1.299,0.654) -- (1.315,0.671) -- (1.329,0.693) -- (1.342,0.712) -- (1.356,0.731) -- (1.371,0.748) -- (1.385,0.762) -- (1.397,0.778) -- (1.409,0.796) -- (1.420,0.813) -- (1.430,0.829) -- (1.439,0.843) -- (1.448,0.858) -- (1.458,0.871) -- (1.467,0.883) -- (1.476,0.894) -- (1.486,0.907) -- (1.498,0.920) -- (1.508,0.932) -- (1.517,0.944) -- (1.526,0.955) -- (1.533,0.967) -- (1.542,0.980) -- (1.551,0.993) -- (1.563,1.010) -- (1.576,1.030) -- (1.591,1.049) -- (1.605,1.067) -- (1.612,1.077) -- (1.619,1.087) -- (1.626,1.097) -- (1.632,1.108) -- (1.640,1.117) -- (1.648,1.129) -- (1.654,1.139) -- (1.660,1.149) -- (1.667,1.158) -- (1.674,1.169) -- (1.681,1.177) -- (1.688,1.186) -- (1.696,1.194) -- (1.703,1.204) -- (1.710,1.211) -- (1.717,1.219) -- (1.724,1.228) -- (1.730,1.236) -- (1.735,1.245) -- (1.742,1.252) -- (1.749,1.260) -- (1.755,1.268) -- (1.761,1.278) -- (1.768,1.286) -- (1.773,1.295) -- (1.779,1.302) -- (1.785,1.311) -- (1.790,1.319) -- (1.796,1.326) -- (1.802,1.334) -- (1.809,1.342) -- (1.814,1.352) -- (1.820,1.360) -- (1.827,1.368) -- (1.834,1.376) -- (1.841,1.383) -- (1.850,1.395) -- (1.867,1.412) -- (1.877,1.420) -- (1.882,1.427) -- (1.889,1.433) -- (1.895,1.439) -- (1.903,1.445) -- (1.909,1.451) -- (1.915,1.457) -- (1.923,1.463) -- (1.932,1.469) -- (1.942,1.476) -- (1.954,1.480) -- (1.963,1.486) -- (1.972,1.492) -- (1.983,1.495);

\end{tikzpicture}

==> Figures/figure5.tex <==
\tikzset{x=1in,y=1in}
\definecolor{c0}{RGB}{51,34,136}
\definecolor{c1}{RGB}{68,170,153}
\definecolor{c2}{RGB}{136,204,238}
\definecolor{c3}{RGB}{17,119,51}
\definecolor{c4}{RGB}{153,153,51}
\begin{tikzpicture}[scale=1.0,pin distance=0.25cm,pin edge={<-,shorten <=-5pt,shorten >=-5pt,thick}]
\draw[step=0.1in,gray,very thin] (0,0) grid (3in,2in);
\draw[thick,->] (-0.1in,0) -- (3.1in,0) node[below left] {Tokens};
\draw[thick,->] (0,-0.1in) -- (0,2.1in) node[below left] {pAUC};
\draw (2pt,0.40) -- (-2pt,0.40) node[left] {0.6};
\draw (2pt,0.80) -- (-2pt,0.80) node[left] {0.7};
\draw (2pt,1.20) -- (-2pt,1.20) node[left] {0.8};
\draw (2pt,1.60) -- (-2pt,1.60) node[left] {0.9};
\draw (0.30,2pt) -- (0.30,-2pt) node[below] {32};
\draw (0.60,2pt) -- (0.60,-2pt) node[below] {48};
\draw (0.90,2pt) -- (0.90,-2pt) node[below] {64};
\draw (1.20,2pt) -- (1.20,-2pt) node[below] {80};
\draw (1.50,2pt) -- (1.50,-2pt) node[below] {96};
\draw (1.80,2pt) -- (1.80,-2pt) node[below] {112};
\draw (2.10,2pt) -- (2.10,-2pt) node[below] {128};
\draw (2.40,2pt) -- (2.40,-2pt) node[below] {144};

\draw[ultra thick,-,c0] (0.000,0.756) -- (0.333,1.230) -- (0.667,1.578) -- (1.000,1.720) -- (1.333,1.797) -- (1.667,1.878) -- (2.000,1.899) -- (2.333,1.926) -- (2.667,1.959) node[pin={[pin distance=2ex] 265:{ Watermarking (original) }}]{} -- (3.000,1.954);

\draw[ultra thick,-,c1]
(0.000,0.029) -- (0.333,0.014) -- (0.667,0.011) -- (1.000,0.019) -- (1.333,0.024) -- (1.667,0.001) -- (2.000,0.003) -- (2.333,0.007) -- node[pin={[pin distance=2ex] 100:{ Watermarking (paraphrased) }}]{} (2.667,-0.001) -- (3.000,0.015);

\draw[ultra thick,-,c3]
(0.000,0.094) -- (0.333,0.669) -- (0.667,1.393) -- (1.000,1.832) -- (1.333,1.932) -- node[pin={[pin distance=1ex] 150:{ UAR-5M (original) }}]{} (1.667,1.991) -- (2.000,1.998) -- (2.333,2.000) -- (2.667,1.998) -- (3.000,2.000);

\draw[ultra thick,-,c4]
(0.000,0.049) -- (0.333,0.516) -- (0.667,1.171) node[pin={[pin distance=1ex] 330:{ UAR-5M (paraphrased) }}]{} -- (1.000,1.717) -- (1.333,1.860) -- (1.667,1.965) -- (2.000,1.992) -- (2.333,1.991) -- (2.667,1.979) -- (3.000,2.000);
\end{tikzpicture}
